Mergers of luminous early-type galaxies in the local universe and gravitational wave background

Supermassive black hole (SMBH) coalescence in galaxy mergers is believed to be one of the primary sources of very low frequency gravitational waves (GWs). Significant contribution of the GWs comes from mergers of massive galaxies with redshifts z<2. Very few previous studies gave the merger rate of massive galaxies. % We selected a large sample (1209) of close pairs of galaxies with projected separations 7<r_p<50 kpc from 87,889 luminous early-type galaxies (M_r<-21.5) from the Sloan Digital Sky Survey Data Release 6. These pairs constitute a complete volume-limited sample in the local universe (z<0.12). Using our newly developed technique, 249 mergers have been identified by searching for interaction features. From them, we found that the merger fraction of luminous early-type galaxies is 0.8%, and the merger rate in the local universe is % R_g=(1.0+/-0.4)*10^{-5} Mpc^{-3} Gyr^{-1}} % with an uncertainty mainly depending on the merging timescale. % We estimated the masses of SMBHs in the centers of merging galaxies based on their luminosities. We found that the chirp mass distribution of the SMBH binaries follows a power law with an index of -3.0+/-0.5 in the range 5*10^8--5*10^{9} M_{\odot}. % Using the SMBH population in the mergers and assuming that the SMBHs can be efficiently driven into the GW regime, we investigated the stochastic GW background in the frequency range 10^{-9}--10^{-7} Hz. We obtained the spectrum of the GW background of h_c(f)=10^{-15}(f/yr^{-1})^{-2/3}, which is one magnitude higher than that obtained by Jaffe & Backer in 2003, but consistent with those calculated from galaxy-formation models.

==> (inline-0) <==
\begin{longtable}{rrrrrcccccccccl}

\caption{A list of luminous early-type galaxy pairs from the SDSS DR6}
%\label{tab1}\\
\\
\hline \hline 
\\ 
\multicolumn{1}{c}{No.} &\multicolumn{1}{c}{${\rm RA}_1$}&\multicolumn{1}{c}{${\rm Dec}_1$}&\multicolumn{1}{c}{${\rm RA}_2$}&\multicolumn{1}{c}{${\rm Dec}_2$}&$r_1$&$r_2$&$M_{r_1}$&$M_{r_2}$&D(kpc)&$a$&$r_{\rm res}$&$z$&$z$-flag &Comments\\
\multicolumn{1}{c}{(1)} &\multicolumn{1}{c}{(2)} &\multicolumn{1}{c}{(3)} &\multicolumn{1}{c}{(4)} &\multicolumn{1}{c}{(5)} & (6) & (7) & (8) &(9) &(10) &(11) &(12) &(13) &(14) &\multicolumn{1}{c}{(15)}\\
\hline\\
\endfirsthead

\multicolumn{15}{c}%
{\tablename\ \thetable{} -- continued} \vspace{1.mm}\\
\hline \hline 
\\
\multicolumn{1}{c}{No.} &\multicolumn{1}{c}{${\rm RA}_1$}&\multicolumn{1}{c}{${\rm Dec}_1$}&\multicolumn{1}{c}{${\rm RA}_2$}&\multicolumn{1}{c}{${\rm Dec}_2$}&$r_1$&$r_2$&$M_{r_1}$&$M_{r_2}$&D(kpc)&$a$&$r_{\rm res,r}$&$z$&$z$-flag&Comments\\
\multicolumn{1}{c}{(1)} &\multicolumn{1}{c}{(2)} &\multicolumn{1}{c}{(3)} &\multicolumn{1}{c}{(4)} &\multicolumn{1}{c}{(5)} & (6) & (7) & (8) &(9) &(10) &(11) &(12) &(13) &(14) &\multicolumn{1}{c}{(15)}\\
\hline\\
\endhead
\hline
\endfoot

\hline \hline
\endlastfoot

   1&   0.21881&  16.09328&   0.22045&  16.08902& 16.41& 16.88& -22.58& -21.51& 33.06&  0.25& 20.28& 0.1145& sp &non-merging \\
   2&   0.98566& -10.35133&   0.99133& -10.34565& 15.45& 15.77& -22.36& -23.42& 42.75&  1.47& 19.68& 0.0813& sp &merging     \\
   3&   1.40038&  15.93645&   1.40021&  15.94040& 16.17& 16.94& -22.53& -21.54& 28.83&  1.10& 20.01& 0.1148& sp &non-merging \\
   4&   1.40742&  16.22732&   1.40505&  16.22976& 16.86& 17.01& -21.64& -21.23& 23.36&  0.26& 20.56& 0.1095& sp &non-merging \\
   5&   1.91387&   0.69263&   1.91320&   0.68826& 15.95& 17.00& -23.01& -21.88& 32.05&  1.64& 18.83& 0.1141& sp &merging     \\
   6&   2.23632&  14.29741&   2.23641&  14.29035& 15.84& 15.94& -21.86& -22.36& 35.97&  0.00& 20.47& 0.0767& sp &non-merging \\
   7&   3.35190&   0.91775&   3.35490&   0.91536& 16.56& 16.98& -22.57& -21.98& 25.94&  0.00& 20.48& 0.1053& sp &non-merging \\
   8&   3.37760&   0.67847&   3.37124&   0.67352& 15.68& 16.30& -22.11& -21.73& 44.69&  0.17& 19.06& 0.0843& sp &non-merging \\
   9&   4.93503&  14.69997&   4.93721&  14.69631& 16.25& 16.80& -22.54& -21.92& 30.56&  0.35& 20.15& 0.1138& sp &non-merging \\
  10&   5.11466&  -1.06926&   5.11096&  -1.06093& 14.89& 15.13& -22.34& -22.31& 39.33&  0.11& 18.14& 0.0641& sp &non-merging \\
  11&   5.63937&  15.66189&   5.64412&  15.65961& 16.07& 16.24& -22.25& -22.15& 31.03&  0.12& 19.44& 0.0932& sp &non-merging \\
  12&   5.90701&  -0.50983&   5.90740&  -0.50313& 14.60& 15.22& -22.76& -21.91& 28.64&  0.54& 18.09& 0.0633& sp &non-merging \\
  13&   9.99985&  -0.83541&  10.00260&  -0.83504& 16.46& 16.47& -21.56& -21.80& 17.25&  0.49& 19.69& 0.0958& ph &merging     \\
  14&  10.37679&  -9.23520&  10.37010&  -9.23295& 15.09& 15.20& -21.79& -21.88& 26.06&  0.10& 19.65& 0.0549& sp &non-merging \\
  15&  11.45771&  -0.85029&  11.45170&  -0.85429& 15.10& 16.68& -23.03& -21.77& 46.68&  0.19& 18.77& 0.1002& ph &non-merging \\
  16&  11.75564&  15.49433&  11.75559&  15.50159& 15.69& 15.14& -22.52& -23.27& 42.94&  0.26& 18.81& 0.0906& ph &non-merging \\
  17&  12.75385&  -9.24832&  12.75936&  -9.24475& 16.17& 17.31& -22.95& -21.43& 49.08&  0.20& 20.03& 0.1194& sp &non-merging \\
  18&  14.04813&   0.68198&  14.03857&   0.68703& 14.86& 15.24& -22.79& -22.45& 48.86&  0.26& 19.34& 0.0674& sp &non-merging \\
  19&  17.13711&   1.14977&  17.13195&   1.14773& 15.28& 16.08& -22.97& -22.43& 36.12&  0.21& 19.20& 0.1010& sp &non-merging \\
  20&  18.31536&  15.51646&  18.31752&  15.50293& 13.76& 14.85& -22.92& -21.94& 42.92&  0.25& 17.87& 0.0456& sp &non-merging \\
  21&  19.09798&  -9.79236&  19.09950&  -9.79126& 16.52& 17.15& -22.22& -21.58& 13.86&  0.08& 19.31& 0.1182& sp &non-merging \\
  22&  20.98766&  -9.68549&  20.99348&  -9.68064& 15.97& 16.28& -22.66& -22.35& 49.68&  0.38& 19.95& 0.1027& sp &non-merging \\
  23&  22.72287&  -9.80059&  22.72483&  -9.79554& 16.08& 16.55& -22.67& -22.42& 40.51&  1.40& 20.33& 0.1186& sp &non-merging \\
  24&  23.72383&  -0.66498&  23.72326&  -0.66025& 15.03& 15.45& -23.30& -23.16& 27.59&  0.08& 18.37& 0.0884& ph &non-merging \\
  25&  25.51844&  -1.19095&  25.51387&  -1.19309& 16.23& 16.62& -22.70& -21.99& 36.61&  0.77& 19.47& 0.1142& ph &non-merging \\
  26&  28.28454&   1.03074&  28.29036&   1.03342& 15.47& 15.97& -22.07& -21.59& 29.84&  0.24& 19.62& 0.0696& ph &non-merging \\
  27&  28.97733&  14.82157&  28.97191&  14.82765& 15.78& 16.35& -22.17& -21.87& 45.88&  0.78& 19.48& 0.0872& ph &non-merging \\
  28&  31.12088&  -8.73961&  31.11648&  -8.73530& 16.96& 16.99& -21.64& -21.64& 44.52&  2.12& 21.53& 0.1144& sp &non-merging \\
  29&  31.54962&  -0.02374&  31.55377&  -0.02527& 16.12& 16.48& -22.90& -22.52& 31.82&  0.97& 17.77& 0.1130& sp &merging     \\
  30&  33.51605&  13.31312&  33.52108&  13.31098& 14.99& 15.04& -22.49& -22.46& 21.71&  0.65& 17.93& 0.0600& sp &non-merging \\
  31&  35.64083&  -8.64268&  35.64368&  -8.64809& 15.88& 17.10& -22.51& -21.50& 42.92&  0.63& 21.14& 0.1102& sp &non-merging \\
  32&  37.17765&  -0.84925&  37.17604&  -0.84648& 15.60& 16.41& -22.11& -21.40& 17.98&  0.74& 18.65& 0.0854& sp &merging     \\
  33&  44.73899&   0.78820&  44.74554&   0.79232& 15.65& 16.21& -22.30& -22.03& 45.68&  0.05& 19.08& 0.0904& sp &non-merging \\
  34&  45.35049&  -0.13371&  45.34399&  -0.13828& 15.36& 16.18& -23.03& -21.95& 45.31&  0.02& 19.61& 0.0869& sp &non-merging \\
  35&  46.21550&   0.74302&  46.21706&   0.73624& 16.39& 17.15& -22.44& -21.93& 49.81&  0.02& 19.89& 0.1124& ph &non-merging \\
  36&  49.26715&   0.02908&  49.26955&   0.02562& 16.46& 17.10& -22.40& -21.31& 30.71&  0.33& 20.13& 0.1147& sp &non-merging \\
  37&  50.29210&  -0.22152&  50.28910&  -0.21441& 15.62& 15.88& -21.69& -21.56& 34.41&  0.14& 19.25& 0.0664& sp &non-merging \\
  38&  50.93086&  -0.11842&  50.92233&  -0.11701& 14.20& 14.31& -22.84& -22.79& 32.26&  0.31& 18.21& 0.0548& sp &non-merging \\
  39& 110.66376&  41.47858& 110.67033&  41.47609& 15.51& 16.05& -22.91& -22.16& 31.72&  0.41& 18.02& 0.0878& sp &non-merging \\
  40& 111.26754&  37.91758& 111.26173&  37.91546& 15.68& 16.50& -22.63& -21.51& 30.16&  0.24& 19.73& 0.0915& ph &non-merging \\
  41& 111.30663&  41.51642& 111.30441&  41.51728& 15.66& 15.73& -22.83& -22.24& 10.36&  0.43& 20.71& 0.0841& ph &non-merging \\
  42& 111.48654&  42.02265& 111.49931&  42.01668& 15.22& 15.35& -21.70& -21.48& 44.16&  0.19& 18.24& 0.0581& sp &non-merging \\
  43& 111.85040&  27.75626& 111.85225&  27.75609& 15.79& 16.13& -22.74& -22.23& 11.27&  0.45& 19.51& 0.1071& ph &merging     \\
  44& 112.00343&  41.91878& 112.01781&  41.92406& 14.42& 14.98& -22.56& -21.97& 42.21&  0.37& 17.74& 0.0518& ph &non-merging \\
  45& 112.23046&  44.23700& 112.23430&  44.23473& 16.77& 16.94& -21.92& -21.59& 25.40&  0.30& 19.84& 0.1116& ph &non-merging \\
  46& 114.12271&  18.87839& 114.13050&  18.88047& 15.77& 16.13& -22.52& -22.30& 45.28&  0.00& 19.18& 0.0906& ph &non-merging \\
  47& 114.25641&  17.74125& 114.26326&  17.74309& 14.53& 15.16& -22.63& -22.18& 28.85&  0.38& 18.40& 0.0632& ph &non-merging \\
  48& 114.50109&  23.98120& 114.50901&  23.98170& 14.72& 16.07& -23.33& -21.54& 39.06&  0.02& 18.86& 0.0816& sp &non-merging \\
  49& 114.52977&  34.09011& 114.53236&  34.09187& 16.13& 16.29& -22.60& -22.11& 19.27&  0.61& 19.53& 0.1090& sp &merging     \\
  50& 115.10049&  24.16343& 115.10607&  24.15864& 16.27& 16.11& -21.72& -22.16& 40.17&  0.61& 20.53& 0.0877& sp &non-merging \\
  51& 115.28099&  16.00217& 115.27953&  15.99629& 15.16& 15.93& -23.32& -22.81& 40.02&  0.28& 19.32& 0.1028& ph &non-merging \\
  52& 115.68969&  48.83737& 115.68546&  48.83633& 16.28& 16.68& -21.93& -22.93& 18.44&  0.11& 19.65& 0.0957& sp &non-merging \\
  53& 115.70877&  43.76482& 115.71305&  43.75856& 15.94& 16.06& -22.09& -21.72& 38.45&  0.32& 19.70& 0.0836& sp &non-merging \\
  54& 115.72028&  43.29455& 115.72245&  43.28977& 16.53& 16.77& -22.11& -22.15& 35.91&  0.61& 21.18& 0.1119& sp &non-merging \\
  55& 115.96288&  28.35399& 115.96355&  28.35778& 16.99& 16.10& -21.90& -22.82& 26.13&  2.55& 20.21& 0.1063& sp &non-merging \\
  56& 116.09492&  34.09407& 116.09689&  34.08958& 16.65& 16.82& -21.89& -21.47& 31.80&  0.71& 20.23& 0.1036& sp &non-merging \\
  57& 116.18040&  16.92258& 116.17652&  16.92735& 15.20& 15.91& -22.46& -21.87& 30.00&  0.96& 18.97& 0.0747& ph &merging     \\
  58& 116.67855&  30.99707& 116.68906&  31.00322& 14.92& 15.07& -22.54& -22.20& 43.02&  1.05& 17.75& 0.0582& sp &merging     \\
  59& 116.92912&  18.12484& 116.92398&  18.12900& 16.54& 16.74& -22.04& -21.92& 46.36&  0.29& 19.98& 0.1135& sp &non-merging \\
  60& 117.82729&  37.66808& 117.83033&  37.65964& 15.49& 16.22& -22.44& -21.71& 48.46&  0.22& 19.98& 0.0839& sp &non-merging \\
  61& 117.86516&  37.29269& 117.86565&  37.28809& 15.57& 16.50& -22.74& -22.07& 29.74&  0.43& 20.23& 0.0996& ph &non-merging \\
  62& 117.88491&  51.57005& 117.87780&  51.57025& 15.96& 16.04& -22.30& -21.83& 25.66&  0.20& 18.94& 0.0886& sp &non-merging \\
  63& 118.02887&  23.48302& 118.02177&  23.48097& 13.61& 15.05& -23.36& -21.56& 22.34&  0.29& 18.18& 0.0477& ph &non-merging \\
  64& 118.04770&  28.38872& 118.05055&  28.38984& 15.86& 16.68& -22.61& -21.67& 18.61&  0.17& 19.63& 0.1056& ph &non-merging \\
  65& 118.62560&  51.12144& 118.63568&  51.12129& 15.66& 16.45& -22.75& -21.95& 40.30&  0.13& 20.27& 0.0984& sp &non-merging \\
  66& 118.71468&  45.70506& 118.70421&  45.71532& 14.79& 15.07& -22.15& -21.76& 44.42&  0.15& 19.35& 0.0516& sp &non-merging \\
  67& 118.86058&  36.68310& 118.85745&  36.69144& 15.64& 15.82& -22.19& -22.77& 44.49&  0.20& 18.82& 0.0770& sp &non-merging \\
  68& 118.96212&  33.73674& 118.95909&  33.73991& 15.72& 16.04& -22.54& -21.99& 23.88&  0.45& 18.71& 0.0903& ph &merging     \\
  69& 119.25403&  37.41601& 119.26228&  37.41619& 16.82& 16.97& -21.64& -21.35& 43.99&  0.45& 20.98& 0.1044& ph &non-merging \\
  70& 119.35300&  39.35185& 119.35056&  39.34656& 16.27& 16.57& -23.93& -22.90& 40.59&  0.00& 20.51& 0.1137& ph &non-merging \\
  71& 119.79153&  29.78105& 119.79682&  29.78431& 15.74& 15.75& -22.73& -22.65& 38.08&  0.39& 19.05& 0.1052& sp &non-merging \\
  72& 120.51778&  44.01096& 120.52102&  44.00681& 15.32& 15.94& -22.81& -22.00& 23.79&  0.22& 19.05& 0.0752& sp &non-merging \\
  73& 121.19361&  52.47711& 121.19443&  52.47395& 16.04& 16.13& -22.21& -21.63& 17.86&  0.51& 19.81& 0.0851& sp &non-merging \\
  74& 121.66537&  32.77965& 121.66352&  32.77810& 16.98& 17.06& -21.76& -22.40& 15.85&  0.40& 19.71& 0.1133& sp &non-merging \\
  75& 121.75188&   2.20135& 121.74686&   2.19989& 14.59& 14.83& -22.43& -21.97& 18.58&  0.32& 18.08& 0.0521& ph &non-merging \\
  76& 121.80421&   9.15741& 121.80314&   9.16008& 15.43& 16.09& -23.33& -22.60& 18.44&  1.98& 18.01& 0.0994& ph &merging     \\
  77& 122.05376&  55.13973& 122.06140&  55.14212& 15.81& 16.11& -22.34& -22.00& 26.88&  1.07& 18.78& 0.0819& sp &merging     \\
  78& 122.10049&   7.25807& 122.10116&   7.26371& 15.72& 15.89& -22.75& -22.55& 36.40&  0.42& 19.99& 0.0992& sp &non-merging \\
  79& 122.18108&  14.78920& 122.17892&  14.79305& 15.65& 16.21& -23.30& -21.66& 24.63&  0.00& 20.67& 0.0855& sp &non-merging \\
  80& 122.66195&  16.52132& 122.66086&  16.52800& 16.43& 16.77& -21.86& -21.56& 43.20&  0.18& 19.93& 0.0989& sp &non-merging \\
  81& 122.77106&   2.02630& 122.76895&   2.02291& 15.99& 16.44& -21.76& -21.55& 22.12&  1.66& 19.62& 0.0843& ph &merging     \\
  82& 122.89326&  16.65341& 122.89202&  16.64836& 15.90& 16.41& -22.11& -21.56& 30.93&  0.19& 19.55& 0.0915& sp &non-merging \\
  83& 123.07919&   6.57254& 123.08025&   6.57522& 16.01& 17.01& -22.80& -21.42& 20.22&  1.68& 19.21& 0.1099& sp &merging     \\
  84& 123.47778&  41.40096& 123.47312&  41.39782& 15.93& 16.44& -23.29& -22.09& 30.40&  0.00& 21.18& 0.1001& sp &non-merging \\
  85& 124.06006&  11.46703& 124.05664&  11.47123& 16.64& 16.70& -21.86& -21.56& 32.80&  1.20& 20.18& 0.0939& ph &non-merging \\
  86& 124.48553&  42.88068& 124.48854&  42.87653& 15.28& 16.35& -22.63& -21.51& 24.83&  0.25& 19.42& 0.0799& sp &non-merging \\
  87& 124.54527&  33.19489& 124.54861&  33.19295& 15.60& 15.98& -22.58& -22.33& 19.79&  0.20& 18.83& 0.0891& sp &non-merging \\
  88& 124.62803&  56.60901& 124.62729&  56.59970& 14.42& 15.27& -22.69& -21.72& 36.44&  0.25& 17.90& 0.0576& ph &non-merging \\
  89& 124.71051&  22.95807& 124.70674&  22.95455& 15.37& 15.65& -22.58& -22.33& 29.61&  0.73& 18.97& 0.0920& sp &merging     \\
  90& 125.20155&  51.29141& 125.19238&  51.28593& 15.83& 16.27& -22.21& -21.74& 42.38&  0.56& 20.32& 0.0810& sp &non-merging \\
  91& 125.39222&  23.20803& 125.38687&  23.21331& 15.95& 16.80& -22.69& -21.59& 46.20&  0.88& 20.07& 0.0991& ph &non-merging \\
  92& 125.76074&  17.70616& 125.75912&  17.70625& 16.24& 16.35& -22.16& -21.62&  9.02&  0.67& 18.42& 0.0890& sp &merging     \\
  93& 125.77983&   3.56523& 125.77569&   3.57004& 15.66& 16.25& -22.51& -21.79& 35.69&  0.24& 19.21& 0.0858& sp &non-merging \\
  94& 125.79160&   4.33752& 125.78609&   4.33486& 15.93& 16.59& -22.10& -21.64& 37.43&  0.13& 19.46& 0.0942& sp &non-merging \\
  95& 125.97701&  15.58609& 125.97324&  15.58365& 16.07& 16.48& -22.04& -22.18& 26.33&  0.40& 20.17& 0.0924& sp &non-merging \\
  96& 126.00117&  15.57964& 125.99931&  15.57898& 15.65& 15.99& -23.01& -23.20& 11.56&  0.16& 18.70& 0.0934& sp &non-merging \\
  97& 126.27836&  25.90078& 126.27119&  25.90072& 14.79& 15.06& -22.98& -22.78& 36.52&  0.34& 18.19& 0.0863& sp &non-merging \\
  98& 126.34727&   7.47212& 126.35082&   7.47392& 16.11& 16.46& -22.41& -22.13& 24.70&  0.06& 19.75& 0.0962& sp &non-merging \\
  99& 126.53017&   4.45671& 126.52925&   4.45582& 16.80& 17.04& -21.86& -21.48&  8.60&  2.33& 21.56& 0.1049& sp &non-merging \\
 100& 126.54024&  17.89866& 126.54292&  17.89597& 15.87& 16.57& -22.28& -21.79& 22.06&  0.87& 18.13& 0.0910& sp &merging     \\
 101& 126.54913&   2.59755& 126.54597&   2.59729& 14.12& 15.24& -22.85& -21.70& 11.54&  0.31& 18.35& 0.0533& ph &non-merging \\
 102& 127.00367&  28.26439& 127.00274&  28.26818& 15.62& 16.34& -23.36& -21.95& 24.31&  0.33& 20.07& 0.0967& ph &non-merging \\
 103& 127.01608&  54.77650& 127.01367&  54.77644& 15.52& 16.75& -22.84& -21.65&  9.04&  0.19& 18.69& 0.1006& ph &non-merging \\
 104& 127.10951&  17.92355& 127.10995&  17.93086& 15.75& 15.88& -22.23& -22.13& 42.03&  0.25& 19.81& 0.0875& sp &non-merging \\
 105& 127.32933&  29.18650& 127.33218&  29.18932& 15.81& 16.62& -22.39& -21.61& 22.89&  0.33& 19.55& 0.0935& sp &non-merging \\
 106& 127.37049&  39.10965& 127.37398&  39.10487& 15.91& 16.08& -22.40& -22.15& 33.18&  0.45& 20.69& 0.0929& sp &non-merging \\
 107& 127.52077&  53.35234& 127.51485&  53.35605& 16.41& 16.95& -22.05& -21.93& 37.43&  0.49& 19.56& 0.1150& sp &merging     \\
 108& 127.84265&  40.53281& 127.84215&  40.53593& 16.03& 16.87& -22.39& -21.90& 20.44&  0.34& 19.58& 0.1006& sp &non-merging \\
 109& 127.89011&  61.23846& 127.88964&  61.23278& 15.85& 16.10& -23.08& -22.86& 42.01&  0.60& 20.33& 0.1167& ph &non-merging \\
 110& 127.95118&  17.12318& 127.95363&  17.12872& 15.63& 17.01& -23.05& -21.50& 42.78&  0.05& 19.56& 0.1117& sp &non-merging \\
 111& 128.05176&  51.98317& 128.06085&  51.98684& 16.19& 17.03& -22.27& -21.87& 47.19&  0.30& 19.03& 0.1104& sp &non-merging \\
 112& 128.26353&  13.80872& 128.26588&  13.81196& 16.74& 16.97& -21.73& -21.55& 26.51&  0.32& 22.00& 0.1040& sp &non-merging \\
 113& 129.07884&  22.93158& 129.07457&  22.93081& 16.87& 17.06& -21.74& -21.65& 28.34&  0.30& 21.37& 0.1108& sp &non-merging \\
 114& 129.13167&  24.80796& 129.12717&  24.81171& 16.01& 17.02& -22.66& -21.65& 39.71&  0.12& 19.89& 0.1124& sp &non-merging \\
 115& 129.19121&  47.36947& 129.18678&  47.37191& 14.89& 15.05& -21.94& -21.64& 13.90&  1.01& 17.78& 0.0527& sp &merging     \\
 116& 129.24095&   8.91931& 129.24323&   8.91977& 16.28& 17.18& -22.41& -21.57& 16.73&  1.10& 20.39& 0.1149& sp &non-merging \\
 117& 129.58505&  35.42463& 129.58685&  35.42751& 15.84& 16.83& -22.73& -21.86& 22.77&  0.70& 20.08& 0.1102& sp &non-merging \\
 118& 129.58585&   1.73254& 129.58286&   1.73616& 15.61& 16.03& -21.84& -21.28& 22.20&  0.21& 19.73& 0.0708& ph &non-merging \\
 119& 129.71815&  33.20741& 129.71646&  33.20872& 15.45& 15.93& -22.19& -21.50&  9.02&  0.62& 18.41& 0.0697& sp &merging     \\
 120& 129.74701&  26.13700& 129.74416&  26.13818& 15.10& 16.04& -22.60& -21.68& 14.23&  0.29& 20.46& 0.0760& ph &non-merging \\
 121& 129.74889&  36.22123& 129.75523&  36.21785& 14.91& 15.23& -22.02& -21.64& 23.31&  0.27& 18.71& 0.0558& sp &non-merging \\
 122& 130.01978&  25.01494& 130.02257&  25.00952& 15.32& 15.66& -22.32& -21.99& 28.16&  0.18& 19.20& 0.0704& sp &non-merging \\
 123& 130.04100&   9.00143& 130.04382&   8.99811& 14.98& 15.63& -22.90& -22.03& 18.67&  0.59& 18.45& 0.0639& sp &non-merging \\
 124& 130.04474&  17.69134& 130.04517&  17.69657& 15.55& 15.72& -22.24& -21.82& 25.15&  0.52& 19.00& 0.0718& sp &non-merging \\
 125& 130.12247&  17.24069& 130.12479&  17.24189& 16.63& 17.02& -21.86& -21.52& 18.25&  2.75& 20.30& 0.1139& sp &non-merging \\
 126& 130.14296&  22.22696& 130.14323&  22.22427& 16.47& 16.99& -22.36& -21.64& 18.45&  0.56& 20.66& 0.1066& ph &non-merging \\
 127& 130.16248&  28.53036& 130.15570&  28.52296& 15.88& 16.05& -22.59& -21.85& 49.95&  0.00& 20.78& 0.0796& sp &non-merging \\
 128& 130.24301&  18.10057& 130.24512&  18.10422& 15.75& 17.22& -23.18& -21.86& 31.04&  0.39& 19.95& 0.1178& sp &non-merging \\
 129& 130.26137&  59.93630& 130.27251&  59.94662& 13.85& 14.56& -23.20& -22.24& 37.82&  0.58& 17.66& 0.0469& ph &merging     \\
 130& 130.31041&   7.52698& 130.31631&   7.52877& 16.53& 16.68& -22.43& -21.72& 40.61&  0.16& 20.32& 0.1031& sp &non-merging \\
 131& 130.45667&  26.71607& 130.46060&  26.71321& 15.41& 15.61& -22.53& -22.32& 25.29&  0.92& 19.01& 0.0848& sp &merging     \\
 132& 130.65239&  18.20410& 130.64975&  18.20710& 16.00& 16.18& -22.65& -22.31& 26.51&  0.43& 18.80& 0.1058& sp &non-merging \\
 133& 131.02574&  37.01287& 131.02747&  37.00657& 16.18& 16.59& -22.63& -22.03& 45.49&  0.07& 18.91& 0.1107& sp &non-merging \\
 134& 131.10994&  30.63399& 131.11269&  30.63685& 15.67& 15.80& -22.51& -22.83& 21.92&  0.19& 20.66& 0.0905& sp &non-merging \\
 135& 131.22591&  27.72000& 131.22496&  27.71900& 15.65& 15.76& -21.94& -22.90&  7.25&  0.23& 18.39& 0.0846& sp &non-merging \\
 136& 131.73187&   3.01202& 131.73068&   3.01316& 16.49& 17.02& -22.28& -21.60& 11.26&  0.47& 20.77& 0.1062& sp &non-merging \\
 137& 131.86781&  33.86581& 131.85876&  33.86856& 15.56& 15.62& -22.24& -22.43& 39.91&  0.41& 17.43& 0.0750& sp &non-merging \\
 138& 131.94252&  24.91429& 131.94423&  24.91283& 15.98& 16.46& -22.29& -21.45& 11.97&  0.35& 18.69& 0.0857& sp &non-merging \\
 139& 132.16145&  33.22305& 132.16707&  33.21964& 16.84& 17.01& -21.53& -21.65& 40.18&  0.24& 20.58& 0.1082& sp &non-merging \\
 140& 132.52954&  29.54777& 132.53198&  29.54915& 14.98& 15.21& -24.22& -23.24& 17.10&  0.07& 18.69& 0.1051& sp &non-merging \\
 141& 132.54471&  51.77541& 132.54498&  51.77693& 15.59& 16.29& -22.57& -21.70&  8.88&  0.27& 20.19& 0.0888& sp &non-merging \\
 142& 132.63025&  24.32670& 132.62762&  24.33299& 16.09& 16.89& -23.43& -22.11& 47.76&  0.00& 20.14& 0.1112& sp &non-merging \\
 143& 132.65720&  58.17002& 132.66432&  58.16977& 16.80& 17.02& -22.18& -21.93& 28.16&  0.69& 19.90& 0.1181& ph &non-merging \\
 144& 132.69113&  40.17925& 132.68947&  40.17846& 16.17& 16.28& -21.94& -21.78&  8.38&  0.54& 20.72& 0.0851& sp &non-merging \\
 145& 132.86636&  34.40837& 132.86424&  34.40964& 16.51& 16.94& -22.29& -21.74& 16.05&  0.70& 20.61& 0.1172& sp &non-merging \\
 146& 133.06599&  29.71424& 133.06873&  29.71327& 15.75& 16.83& -22.64& -22.76& 17.06&  0.53& 19.38& 0.1035& sp &merging     \\
 147& 133.35242&  43.81549& 133.35652&  43.81959& 15.03& 16.39& -23.32& -21.41& 29.75&  0.62& 18.61& 0.0901& sp &merging     \\
 148& 133.50453&  40.22861& 133.49930&  40.22905& 15.34& 16.34& -23.01& -21.53& 23.12&  0.80& 19.03& 0.0878& sp &non-merging \\
 149& 133.65253&   0.64257& 133.64847&   0.64088& 15.00& 16.91& -23.51& -21.70& 29.67&  0.02& 19.14& 0.1051& sp &non-merging \\
 150& 133.70166&  49.31262& 133.69748&  49.31750& 16.23& 17.00& -22.56& -22.07& 41.71&  0.08& 20.58& 0.1178& sp &non-merging \\
 151& 133.76860&  25.76303& 133.76837&  25.76412& 16.80& 17.18& -22.21& -21.82&  8.02&  2.09& 20.76& 0.1132& sp &non-merging \\
 152& 133.83266&  36.42502& 133.82860&  36.41715& 16.19& 16.45& -22.02& -21.43& 48.91&  0.40& 19.78& 0.0876& sp &non-merging \\
 153& 133.89679&  40.46482& 133.90009&  40.45771& 14.89& 15.90& -23.00& -22.11& 42.86&  0.44& 19.06& 0.0867& sp &non-merging \\
 154& 134.33788&  16.72231& 134.33730&  16.71418& 16.05& 15.89& -22.35& -22.25& 49.99&  1.10& 19.58& 0.0943& ph &non-merging \\
 155& 134.54465&   7.46830& 134.54791&   7.46246& 15.99& 16.71& -22.06& -21.40& 41.49&  0.53& 20.07& 0.0958& sp &non-merging \\
 156& 134.62184&  14.21790& 134.61864&  14.21538& 16.54& 16.67& -21.57& -21.47& 25.78&  1.15& 19.70& 0.0997& sp &merging     \\
 157& 134.63344&  38.49323& 134.63129&  38.50122& 15.66& 16.54& -23.23& -21.89& 48.87&  0.19& 17.92& 0.0917& sp &non-merging \\
 158& 134.74422&  38.32488& 134.73746&  38.32694& 15.83& 15.87& -22.13& -22.15& 33.57&  0.13& 19.39& 0.0903& sp &non-merging \\
 159& 134.84915&  45.09668& 134.85356&  45.09348& 16.27& 16.48& -22.15& -21.46& 25.15&  0.05& 19.67& 0.0858& sp &non-merging \\
 160& 134.96338&  36.58857& 134.95775&  36.58767& 16.03& 16.33& -22.16& -22.07& 31.21&  0.22& 19.12& 0.1055& sp &non-merging \\
 161& 134.97676&  39.43858& 134.97452&  39.44123& 15.81& 16.65& -22.45& -21.54& 19.67&  0.17& 19.42& 0.0955& sp &non-merging \\
 162& 135.05333&  17.55359& 135.05409&  17.55103& 14.94& 15.63& -22.53& -21.56& 11.11&  0.23& 18.37& 0.0620& ph &non-merging \\
 163& 135.24092&  62.62392& 135.23250&  62.63039& 15.65& 16.32& -22.83& -22.08& 48.27&  0.18& 19.96& 0.0990& ph &non-merging \\
 164& 135.48088&  32.59885& 135.48422&  32.60481& 15.90& 16.48& -22.59& -22.13& 41.24&  0.25& 20.38& 0.0965& sp &non-merging \\
 165& 135.64543&  20.73831& 135.64862&  20.74142& 15.38& 15.94& -22.75& -22.10& 23.64&  0.35& 19.06& 0.0834& sp &non-merging \\
 166& 135.83490&   1.95019& 135.83035&   1.95251& 16.82& 16.96& -21.95& -21.83& 38.16&  0.72& 21.61& 0.1183& sp &non-merging \\
 167& 136.10590&  51.71699& 136.10957&  51.71434& 15.97& 16.45& -23.19& -22.10& 26.07&  0.21& 18.92& 0.1178& ph &non-merging \\
 168& 136.16905&  13.94929& 136.16148&  13.94828& 15.63& 16.57& -23.15& -22.02& 49.05&  0.69& 19.85& 0.1028& ph &non-merging \\
 169& 136.40771&  14.49562& 136.40526&  14.49991& 16.85& 16.92& -21.90& -21.72& 36.74&  0.83& 21.06& 0.1184& sp &non-merging \\
 170& 136.60785&  36.88330& 136.60597&  36.88523& 16.46& 16.67& -22.32& -21.96& 16.86&  0.31& 19.82& 0.1079& sp &non-merging \\
 171& 136.87378&  62.22032& 136.86810&  62.21672& 15.34& 16.87& -23.15& -21.55& 29.23&  0.39& 18.83& 0.1015& ph &non-merging \\
 172& 136.94252&  52.77824& 136.95396&  52.78093& 16.16& 16.72& -22.20& -22.04& 47.08&  0.73& 20.44& 0.0979& sp &non-merging \\
 173& 136.98473&  49.59673& 136.99091&  49.60267& 14.10& 14.75& -22.93& -22.49& 23.39&  1.92& 16.57& 0.0475& ph &merging     \\
 174& 137.06424&  16.04214& 137.06880&  16.04124& 15.42& 15.94& -22.55& -21.85& 23.33&  0.75& 19.34& 0.0787& ph &non-merging \\
 175& 137.57903&   2.18960& 137.57855&   2.18860& 16.17& 16.59& -22.68& -21.56&  7.09&  0.34& 19.39& 0.0999& sp &non-merging \\
 176& 137.60652&  56.66156& 137.61110&  56.66350& 16.07& 16.85& -22.35& -21.48& 21.11&  0.46& 19.00& 0.1033& sp &merging     \\
 177& 137.84338&  12.80183& 137.84506&  12.79864& 16.42& 16.87& -23.11& -21.64& 25.90&  0.00& 20.80& 0.1136& ph &non-merging \\
 178& 138.09203&  48.98441& 138.09619&  48.98477& 16.20& 17.22& -22.83& -21.47& 20.46&  0.88& 20.48& 0.1172& sp &non-merging \\
 179& 138.11757&  16.58565& 138.12282&  16.58545& 16.07& 16.21& -21.92& -22.16& 29.45&  0.11& 19.12& 0.0895& sp &non-merging \\
 180& 138.65160&  36.27273& 138.65547&  36.27317& 16.62& 16.93& -21.77& -21.71& 22.57&  1.49& 20.46& 0.1123& sp &non-merging \\
 181& 138.71910&  15.74226& 138.71390&  15.74472& 14.41& 16.03& -23.13& -21.60& 26.08&  0.61& 18.69& 0.0698& ph &merging     \\
 182& 139.18279&  18.95459& 139.17262&  18.96346& 13.51& 13.95& -22.23& -21.64& 26.80&  0.30& 15.82& 0.0292& sp &non-merging \\
 183& 139.39561&  40.33668& 139.40160&  40.33809& 16.09& 16.60& -22.24& -21.97& 28.98&  0.26& 20.58& 0.0933& sp &non-merging \\
 184& 139.41402&  15.39254& 139.41164&  15.38923& 15.29& 16.10& -22.68& -21.88& 20.91&  0.71& 19.16& 0.0783& sp &merging     \\
 185& 139.59744&  14.94238& 139.59804&  14.94113& 15.95& 16.62& -22.07& -21.36&  8.10&  2.24& 20.10& 0.0900& ph &non-merging \\
 186& 139.69928&  14.96507& 139.69673&  14.96474& 15.84& 16.24& -22.14& -21.71& 14.32&  0.44& 19.80& 0.0880& sp &non-merging \\
 187& 140.20337&  40.66422& 140.20032&  40.66483& 15.65& 15.82& -23.03& -21.76& 11.59&  0.65& 19.84& 0.0727& sp &merging     \\
 188& 140.33214&  15.88163& 140.33669&  15.88157& 15.49& 17.01& -23.41& -21.89& 30.47&  0.26& 19.12& 0.1089& sp &non-merging \\
 189& 140.41570&  13.50000& 140.41899&  13.50694& 15.49& 16.09& -22.11& -21.38& 38.53&  0.37& 18.64& 0.0759& ph &non-merging \\
 190& 141.10451&  21.24452& 141.10522&  21.24752& 16.26& 16.74& -22.15& -21.48& 20.51&  0.79& 19.87& 0.1038& sp &non-merging \\
 191& 141.24782&  65.46616& 141.25677&  65.47219& 13.68& 14.76& -22.60& -21.59& 21.07&  0.31& 17.40& 0.0430& ph &non-merging \\
 192& 141.59007&   8.23304& 141.59053&   8.23910& 16.95& 17.03& -21.66& -21.96& 43.37&  0.21& 22.05& 0.1120& ph &non-merging \\
 193& 142.09668&  10.55925& 142.09610&  10.56467& 15.27& 16.01& -22.89& -22.00& 32.24&  0.60& 19.38& 0.0906& sp &merging     \\
 194& 142.21466&   2.20561& 142.21675&   2.20608& 16.09& 16.16& -22.33& -21.93& 12.88&  0.35& 19.45& 0.0923& sp &non-merging \\
 195& 142.24135&   2.14061& 142.24672&   2.13676& 16.89& 16.93& -21.89& -21.60& 49.83&  0.26& 19.85& 0.1194& sp &non-merging \\
 196& 142.36868&  -1.34943& 142.36549&  -1.34578& 15.83& 16.06& -22.68& -22.92& 34.79&  1.17& 18.68& 0.1129& ph &merging     \\
 197& 142.44666&  21.44242& 142.43280&  21.43398& 14.02& 14.24& -22.26& -21.77& 37.49&  0.60& 17.71& 0.0349& ph &merging     \\
 198& 143.07056&   9.68359& 143.07135&   9.67918& 14.43& 15.41& -23.47& -22.33& 23.37&  0.39& 18.97& 0.0790& sp &non-merging \\
 199& 143.07660&  -2.20533& 143.07816&  -2.20720& 16.72& 16.79& -22.03& -21.76& 17.69&  0.00& 20.14& 0.1145& ph &non-merging \\
 200& 143.83522&   0.10570& 143.83212&   0.10759& 15.89& 16.48& -22.28& -21.66& 21.22&  0.23& 20.27& 0.0893& sp &non-merging \\
 201& 143.87625&   9.27139& 143.87332&   9.27304& 15.76& 17.10& -23.12& -22.18& 25.08&  0.98& 19.33& 0.1193& sp &merging     \\
 202& 144.11823&  14.70590& 144.11888&  14.70720& 15.14& 15.40& -22.59& -22.07&  7.37&  0.26& 19.47& 0.0768& ph &non-merging \\
 203& 144.78273&  39.59029& 144.79103&  39.58997& 16.46& 16.74& -22.02& -21.75& 44.53&  0.54& 20.52& 0.1087& sp &non-merging \\
 204& 144.97995&  16.78497& 144.98898&  16.78690& 14.21& 14.90& -22.43& -21.70& 29.50&  1.36& 17.86& 0.0485& sp &merging     \\
 205& 146.10983&   3.05582& 146.11400&   3.05492& 15.14& 16.27& -22.81& -21.75& 23.58&  0.91& 18.63& 0.0843& ph &merging     \\
 206& 146.28760&  60.54617& 146.28178&  60.53884& 16.08& 16.65& -22.34& -21.66& 46.90&  1.34& 19.55& 0.0913& sp &non-merging \\
 207& 146.53717&   2.34479& 146.54138&   2.34428& 16.69& 16.97& -22.16& -21.80& 31.94&  0.63& 22.60& 0.1192& sp &non-merging \\
 208& 146.54720&   2.37246& 146.54990&   2.36882& 16.32& 16.39& -22.73& -23.12& 33.90&  0.06& 19.93& 0.1183& sp &non-merging \\
 209& 146.81592&  53.82394& 146.82411&  53.82202& 14.54& 15.06& -22.74& -22.11& 20.61&  0.28& 17.00& 0.0584& ph &non-merging \\
 210& 147.19344&   4.93930& 147.19699&   4.94161& 15.67& 16.58& -22.75& -21.39& 25.13&  0.36& 19.68& 0.0912& sp &non-merging \\
 211& 147.26532&   1.60530& 147.27065&   1.60504& 15.53& 16.06& -22.59& -22.23& 33.13&  0.39& 19.87& 0.0958& sp &non-merging \\
 212& 147.46564&  13.78437& 147.46837&  13.78297& 16.95& 17.02& -21.75& -21.80& 22.35&  0.38& 20.44& 0.1177& ph &non-merging \\
 213& 147.71716&  58.67197& 147.72762&  58.67477& 15.96& 16.46& -22.98& -22.17& 44.80&  1.18& 18.82& 0.1155& sp &merging     \\
 214& 147.76735&   6.08275& 147.76637&   6.07641& 16.20& 16.21& -22.21& -22.13& 42.15&  0.22& 20.30& 0.1020& ph &non-merging \\
 215& 147.95348&  12.00318& 147.94788&  12.00356& 17.01& 17.06& -21.72& -21.79& 39.42&  0.81& 21.18& 0.1128& sp &non-merging \\
 216& 148.05157&   1.16795& 148.04668&   1.17890& 15.37& 15.66& -21.80& -21.40& 49.77&  0.22& 18.60& 0.0615& sp &non-merging \\
 217& 148.45284&  57.17358& 148.46631&  57.17859& 15.60& 16.25& -22.66& -22.12& 47.49&  0.52& 19.06& 0.0812& sp &non-merging \\
 218& 148.74628&  32.62197& 148.73624&  32.61992& 15.29& 15.95& -23.56& -22.12& 47.34&  0.85& 19.42& 0.0825& sp &non-merging \\
 219& 148.79100&  39.00203& 148.78761&  38.99990& 16.33& 16.85& -22.25& -21.70& 25.03&  0.18& 18.89& 0.1168& sp &non-merging \\
 220& 148.80376&   0.28482& 148.80333&   0.27653& 15.57& 16.20& -22.75& -21.98& 47.72&  0.77& 18.90& 0.0878& sp &merging     \\
 221& 148.90564&  56.04742& 148.89949&  56.04821& 16.48& 16.62& -22.93& -22.47& 26.04&  0.31& 20.07& 0.1166& sp &non-merging \\
 222& 148.91449&   1.59678& 148.91769&   1.59733& 16.12& 16.84& -22.77& -22.06& 20.74&  0.87& 18.55& 0.0986& sp &merging     \\
 223& 149.04303&   1.19207& 149.04254&   1.19609& 16.41& 16.50& -22.25& -22.17& 28.43&  0.58& 20.43& 0.1099& sp &non-merging \\
 224& 149.05908&  16.05264& 149.05518&  16.05707& 16.09& 16.31& -22.00& -21.73& 33.58&  0.30& 20.51& 0.0882& ph &non-merging \\
 225& 149.14977&  -2.57636& 149.15022&  -2.57916& 15.65& 16.27& -22.65& -21.92& 17.02&  0.18& 19.74& 0.0921& ph &non-merging \\
 226& 149.20103&  20.08002& 149.20117&  20.07455& 15.26& 15.51& -22.48& -22.02& 28.60&  0.34& 17.78& 0.0790& sp &non-merging \\
 227& 149.20323&  -1.36279& 149.20175&  -1.36198& 16.43& 16.43& -21.78& -22.01& 10.60&  1.07& 21.12& 0.0968& ph &non-merging \\
 228& 149.47038&  36.34925& 149.47162&  36.34651& 14.06& 14.54& -22.35& -21.57&  7.87&  0.60& 18.34& 0.0388& sp &merging     \\
 229& 149.76369&  16.18982& 149.75745&  16.18667& 15.34& 15.59& -22.42& -21.95& 34.31&  0.37& 18.43& 0.0764& ph &non-merging \\
 230& 149.83765&   1.29774& 149.83653&   1.29859& 15.16& 15.49& -23.43& -23.22&  8.99&  0.02& 19.74& 0.0994& sp &non-merging \\
 231& 149.89464&  28.55594& 149.89746&  28.55321& 16.45& 16.58& -21.58& -21.47& 21.51&  0.14& 19.90& 0.0892& sp &non-merging \\
 232& 149.92380&   3.03249& 149.91922&   3.02769& 15.77& 16.30& -22.25& -21.98& 35.11&  0.36& 19.14& 0.0801& sp &non-merging \\
 233& 150.58595&  17.85921& 150.59064&  17.86127& 16.64& 16.79& -21.68& -21.69& 30.78&  0.22& 20.13& 0.0966& sp &non-merging \\
 234& 150.61505&  55.92289& 150.60892&  55.92020& 15.94& 16.02& -22.36& -22.23& 26.97&  0.69& 19.85& 0.0951& sp &merging     \\
 235& 150.64940&  10.86392& 150.65288&  10.86573& 15.36& 16.25& -22.86& -21.42& 20.11&  0.02& 18.79& 0.0785& sp &non-merging \\
 236& 150.88773&  31.53806& 150.89375&  31.53763& 16.66& 16.94& -21.95& -21.64& 34.75&  0.85& 20.08& 0.1049& sp &non-merging \\
 237& 150.99643&  15.97506& 150.99811&  15.97152& 16.82& 16.83& -22.17& -21.74& 27.16&  0.30& 20.53& 0.1093& ph &non-merging \\
 238& 151.24179&   3.52470& 151.23590&   3.52224& 16.23& 16.41& -22.26& -21.84& 43.03&  0.75& 19.82& 0.1052& sp &non-merging \\
 239& 151.27608&   9.45642& 151.27774&   9.45500& 17.21& 17.27& -21.80& -21.56& 16.35&  0.17& 21.09& 0.1192& sp &non-merging \\
 240& 151.40297&  29.28324& 151.40480&  29.28182& 15.75& 16.42& -23.18& -22.10& 13.06&  0.54& 18.39& 0.0939& sp &merging     \\
 241& 151.44485&  18.12663& 151.44153&  18.12386& 15.54& 15.77& -22.02& -22.04& 21.78&  0.24& 18.42& 0.0782& sp &non-merging \\
 242& 151.44592&   2.24662& 151.44608&   2.24413& 14.25& 14.81& -22.42& -22.04&  7.85&  0.58& 18.75& 0.0456& sp &merging     \\
 243& 151.48759&  18.34304& 151.48488&  18.34459& 15.37& 15.62& -22.52& -22.12& 15.19&  0.40& 18.67& 0.0761& ph &non-merging \\
 244& 151.59338&  30.22582& 151.59648&  30.22027& 15.82& 16.25& -23.05& -22.59& 45.21&  0.23& 19.22& 0.1156& sp &non-merging \\
 245& 151.81738&  20.96932& 151.81285&  20.96414& 15.36& 16.09& -22.90& -22.43& 47.68&  0.46& 18.27& 0.1119& sp &non-merging \\
 246& 151.95984&   0.53184& 151.95992&   0.53442& 15.88& 16.68& -22.95& -21.98& 18.75&  0.16& 19.79& 0.1142& ph &non-merging \\
 247& 152.06935&  15.84566& 152.06061&  15.84468& 14.59& 15.93& -23.29& -21.92& 46.90&  0.32& 17.94& 0.0842& ph &non-merging \\
 248& 152.15808&  17.26629& 152.16203&  17.26459& 16.18& 16.56& -22.49& -22.01& 29.55&  0.34& 20.00& 0.1120& ph &non-merging \\
 249& 152.27097&  39.28482& 152.26822&  39.28211& 15.56& 15.86& -21.89& -21.67& 15.84&  0.97& 18.76& 0.0686& sp &merging     \\
 250& 152.50458&  18.21167& 152.49835&  18.20979& 15.79& 16.34& -23.64& -22.71& 46.07&  0.52& 18.89& 0.1172& sp &merging     \\
 251& 152.79689&  19.24203& 152.78865&  19.24040& 15.50& 16.33& -22.47& -21.85& 44.87&  0.23& 20.05& 0.0860& sp &non-merging \\
 252& 152.97223&  19.54406& 152.96477&  19.53783& 15.00& 15.68& -22.63& -21.95& 42.57&  0.29& 18.87& 0.0676& sp &non-merging \\
 253& 153.44344&  19.76384& 153.43832&  19.76190& 15.59& 17.01& -23.19& -22.00& 37.15&  0.22& 18.52& 0.1124& sp &non-merging \\
 254& 153.51559&  14.52421& 153.50905&  14.53364& 14.46& 14.78& -21.94& -21.49& 32.41&  0.06& 17.36& 0.0412& ph &non-merging \\
 255& 153.52081&  20.87484& 153.52588&  20.87634& 15.24& 16.09& -23.41& -22.67& 34.33&  0.40& 18.72& 0.1081& sp &non-merging \\
 256& 153.53546&  44.17575& 153.53279&  44.17677& 16.17& 17.00& -22.46& -21.87& 15.68&  0.83& 18.99& 0.1134& sp &merging     \\
 257& 153.59422&  18.30320& 153.59856&  18.30852& 16.43& 16.52& -22.27& -22.42& 49.38&  0.47& 19.93& 0.1157& ph &non-merging \\
 258& 153.61662&  -0.90313& 153.62170&  -0.90541& 14.83& 16.73& -23.38& -21.54& 35.38&  0.08& 18.10& 0.0981& sp &non-merging \\
 259& 153.61839&  -1.28403& 153.61902&  -1.29009& 15.06& 15.06& -22.08& -22.09& 25.14&  0.33& 18.23& 0.0610& ph &non-merging \\
 260& 153.85094&  60.14226& 153.84671&  60.14210& 15.77& 16.11& -22.03& -21.69& 10.23&  1.53& 18.42& 0.0727& sp &merging     \\
 261& 153.88766&  44.22456& 153.89522&  44.22418& 15.48& 15.99& -22.26& -21.58& 25.19&  0.84& 19.23& 0.0694& sp &merging     \\
 262& 154.04259&  19.75414& 154.04558&  19.75286& 15.33& 16.15& -22.86& -21.95& 16.05&  1.11& 17.37& 0.0783& sp &merging     \\
 263& 154.07970&  56.79455& 154.06660&  56.79110& 14.73& 15.24& -22.84& -22.12& 36.32&  0.28& 18.32& 0.0681& ph &non-merging \\
 264& 154.47508&   0.32243& 154.47374&   0.32250& 16.38& 16.61& -22.53& -21.91&  8.41&  0.00& 21.82& 0.0965& sp &non-merging \\
 265& 154.60826&   2.53952& 154.61235&   2.54114& 16.10& 16.66& -22.12& -21.88& 29.47&  0.55& 19.03& 0.1044& ph &merging     \\
 266& 154.67435&   6.82166& 154.67287&   6.82255& 16.75& 16.81& -21.70& -21.59& 11.24&  0.41& 20.50& 0.1016& sp &non-merging \\
 267& 154.76680&   3.51127& 154.77071&   3.51360& 16.71& 16.96& -21.98& -22.37& 33.50&  0.62& 20.44& 0.1164& sp &non-merging \\
 268& 154.81134&  43.32489& 154.81744&  43.32648& 17.25& 17.25& -21.62& -21.71& 35.10&  0.00& 22.77& 0.1176& sp &non-merging \\
 269& 154.92674&  14.73053& 154.92978&  14.72792& 16.78& 16.78& -21.72& -21.85& 27.84&  0.44& 21.67& 0.1111& ph &non-merging \\
 270& 154.94031&  40.99413& 154.93280&  40.98857& 16.00& 16.17& -23.10& -22.03& 46.69&  0.38& 19.63& 0.0901& sp &non-merging \\
 271& 155.13448&  -2.55234& 155.13220&  -2.55068& 15.76& 16.31& -22.11& -21.67& 15.12&  0.30& 19.94& 0.0815& ph &non-merging \\
 272& 155.14636&  -2.46836& 155.13371&  -2.47315& 14.10& 14.27& -22.56& -22.46& 42.25&  0.05& 17.65& 0.0454& ph &non-merging \\
 273& 155.29297&  47.13363& 155.29843&  47.14103& 15.27& 15.36& -21.99& -22.04& 35.06&  0.35& 18.60& 0.0627& sp &non-merging \\
 274& 155.54169&  38.52322& 155.54298&  38.51782& 14.32& 14.70& -22.55& -22.23& 19.84&  0.47& 18.29& 0.0530& sp &merging     \\
 275& 155.55255&  17.85966& 155.55362&  17.85379& 14.58& 14.77& -22.12& -21.89& 19.61&  0.26& 17.66& 0.0479& ph &non-merging \\
 276& 155.56932&  14.90796& 155.56572&  14.91606& 14.65& 15.23& -22.34& -21.67& 32.04&  0.32& 17.80& 0.0533& ph &non-merging \\
 277& 155.60457&   7.37995& 155.60114&   7.37597& 15.85& 17.25& -22.96& -21.55& 39.49&  0.49& 20.59& 0.1193& sp &non-merging \\
 278& 155.63248&   2.36080& 155.63234&   2.35387& 14.98& 15.66& -22.61& -21.75& 32.94&  0.34& 19.29& 0.0712& sp &non-merging \\
 279& 155.70570&  49.98793& 155.71024&  49.99340& 16.51& 17.16& -22.37& -21.81& 45.48&  0.34& 19.21& 0.1155& sp &non-merging \\
 280& 155.79570&   7.65705& 155.79213&   7.65750& 15.88& 16.96& -22.86& -21.84& 26.63&  0.17& 20.11& 0.1180& ph &non-merging \\
 281& 155.84427&   8.86697& 155.83475&   8.86349& 14.89& 15.25& -22.98& -22.01& 42.32&  0.00& 19.45& 0.0625& sp &non-merging \\
 282& 155.86276&  10.60351& 155.85588&  10.61576& 14.59& 14.89& -21.84& -21.71& 42.30&  0.12& 18.50& 0.0438& sp &non-merging \\
 283& 155.91942&  37.39125& 155.91248&  37.39045& 16.30& 16.49& -22.49& -22.21& 38.78&  0.30& 19.90& 0.1088& sp &non-merging \\
 284& 155.97382&  36.88895& 155.96719&  36.88461& 15.99& 16.58& -22.24& -21.48& 42.03&  0.28& 19.62& 0.0943& sp &non-merging \\
 285& 156.18181&  10.43651& 156.18109&  10.43084& 15.48& 16.84& -23.51& -22.25& 42.31&  0.88& 18.97& 0.1167& sp &merging     \\
 286& 156.43782&  58.93709& 156.43753&  58.93863& 16.88& 17.26& -21.94& -21.53& 11.53&  0.30& 20.38& 0.1180& sp &non-merging \\
 287& 156.49744&  21.44839& 156.50107&  21.44919& 16.47& 16.77& -22.15& -22.19& 24.86&  0.55& 20.50& 0.1123& sp &non-merging \\
 288& 156.85414&   5.82790& 156.85144&   5.83287& 16.62& 16.89& -21.92& -21.66& 39.30&  0.30& 20.09& 0.1088& sp &non-merging \\
 289& 156.90318&  -3.06618& 156.89769&  -3.05522& 14.71& 14.75& -21.80& -21.77& 37.55&  0.32& 18.42& 0.0444& ph &non-merging \\
 290& 156.95535&  45.01717& 156.94499&  45.01284& 16.18& 16.44& -21.79& -21.61& 49.68&  0.34& 20.22& 0.0892& ph &non-merging \\
 291& 156.98862&  10.59236& 156.98482&  10.58900& 16.48& 16.82& -22.09& -21.66& 35.37&  0.52& 20.67& 0.1103& sp &non-merging \\
 292& 157.07217&  14.48603& 157.07397&  14.49240& 16.35& 16.78& -22.63& -21.91& 47.03&  0.00& 19.70& 0.1116& ph &non-merging \\
 293& 157.08282&   6.72697& 157.07834&   6.72495& 15.82& 17.25& -23.02& -23.03& 36.04&  0.00& 20.32& 0.1162& sp &non-merging \\
 294& 157.09782&   3.75874& 157.09518&   3.76454& 14.77& 15.55& -23.21& -22.29& 28.44&  0.79& 17.37& 0.0665& ph &merging     \\
 295& 157.22066&  11.86222& 157.21960&  11.86721& 16.51& 16.52& -22.09& -21.98& 35.99&  0.23& 20.41& 0.1108& sp &non-merging \\
 296& 157.25522&  20.16838& 157.25601&  20.17435& 16.06& 16.50& -22.70& -22.05& 42.58&  0.92& 17.94& 0.1110& sp &merging     \\
 297& 157.32986&   0.97278& 157.32608&   0.97399& 15.96& 16.42& -22.07& -21.49& 23.12&  0.19& 20.28& 0.0890& sp &non-merging \\
 298& 157.55132&  -0.84360& 157.55266&  -0.84341& 16.57& 17.16& -22.24& -21.56&  9.92&  0.32& 20.77& 0.1152& sp &non-merging \\
 299& 157.60454&  38.35608& 157.60175&  38.35520& 15.66& 16.41& -23.03& -22.22& 16.77&  0.77& 20.66& 0.1115& sp &non-merging \\
 300& 157.62415&  43.24222& 157.62823&  43.24382& 15.74& 15.93& -22.57& -22.47& 21.75&  0.14& 18.63& 0.0996& sp &non-merging \\
 301& 157.81828&  11.15202& 157.81905&  11.14903& 15.23& 15.34& -22.17& -21.96& 13.36&  0.66& 19.88& 0.0645& sp &merging     \\
 302& 157.87228&  35.91473& 157.87328&  35.91864& 15.91& 16.20& -21.99& -21.80& 23.12&  0.36& 20.43& 0.0885& sp &non-merging \\
 303& 157.93623&  35.01700& 157.93274&  35.01839& 16.86& 17.14& -22.39& -21.89& 23.17&  0.00& 21.16& 0.1147& ph &non-merging \\
 304& 157.98236&  58.11652& 157.99084&  58.11354& 15.52& 16.67& -23.06& -21.99& 32.87&  0.42& 18.72& 0.0939& sp &non-merging \\
 305& 158.01054&  64.17492& 158.01636&  64.17823& 16.65& 16.78& -22.29& -22.04& 30.94&  0.14& 18.88& 0.1172& sp &non-merging \\
 306& 158.05209&  40.29068& 158.04501&  40.28415& 15.52& 16.33& -22.06& -21.45& 44.97&  0.18& 18.07& 0.0802& sp &non-merging \\
 307& 158.18800&  52.42535& 158.19278&  52.41549& 14.92& 15.84& -22.58& -21.42& 45.45&  0.61& 18.59& 0.0658& sp &merging     \\
 308& 158.54036&   4.35826& 158.53775&   4.35855& 15.59& 16.33& -23.36& -21.99& 16.92&  0.77& 18.00& 0.1001& sp &merging     \\
 309& 159.10710&   1.03395& 159.11221&   1.02979& 15.62& 16.79& -23.26& -21.76& 49.38&  0.18& 20.30& 0.1185& sp &non-merging \\
 310& 159.11038&  44.73046& 159.11066&  44.73546& 16.22& 16.61& -22.59& -21.62& 29.76&  0.00& 21.09& 0.0913& sp &non-merging \\
 311& 159.13545&  36.07704& 159.12868&  36.07476& 15.79& 16.63& -22.48& -22.19& 44.78&  0.34& 19.15& 0.1195& sp &non-merging \\
 312& 159.18433&  10.65892& 159.18370&  10.65783& 16.74& 17.13& -21.91& -21.60&  9.11&  0.40& 21.45& 0.1142& sp &non-merging \\
 313& 159.57753&  40.09141& 159.57352&  40.08858& 16.56& 16.83& -22.34& -22.00& 30.79&  0.76& 20.56& 0.1165& sp &non-merging \\
 314& 159.67206&  12.05928& 159.67720&  12.05434& 15.92& 16.02& -22.09& -22.27& 42.21&  0.43& 19.75& 0.0918& sp &non-merging \\
 315& 159.73849&  49.80596& 159.73730&  49.80143& 16.74& 17.08& -21.73& -21.59& 32.35&  0.29& 20.38& 0.1101& sp &non-merging \\
 316& 159.83113&   2.32177& 159.83928&   2.32213& 15.47& 16.26& -22.96& -21.70& 44.79&  0.07& 19.33& 0.0835& sp &non-merging \\
 317& 160.36140&  31.80398& 160.35513&  31.80396& 17.12& 17.21& -21.72& -21.31& 39.20&  0.48& 20.50& 0.1160& sp &non-merging \\
 318& 160.42957&  57.46350& 160.42584&  57.46352& 16.74& 17.19& -22.03& -21.59& 15.04&  0.32& 20.21& 0.1188& sp &non-merging \\
 319& 160.52274&  -1.40797& 160.52182&  -1.40680& 16.51& 16.66& -21.61& -21.99&  9.73&  0.41& 20.25& 0.1018& ph &non-merging \\
 320& 160.63815&   0.93323& 160.64301&   0.93706& 15.66& 16.60& -23.32& -21.95& 45.31&  0.85& 18.73& 0.1155& sp &merging     \\
 321& 160.67616&  10.42544& 160.67558&  10.43073& 16.42& 16.55& -22.66& -22.13& 34.46&  0.14& 20.54& 0.1002& sp &non-merging \\
 322& 160.69501&  -1.84316& 160.69113&  -1.84877& 16.15& 16.48& -22.40& -22.12& 48.00&  0.02& 19.61& 0.1104& ph &non-merging \\
 323& 160.79745&  48.64437& 160.79449&  48.64153& 16.79& 17.12& -22.48& -21.87& 25.44&  0.00& 21.01& 0.1162& sp &non-merging \\
 324& 160.93758&  23.65439& 160.93414&  23.65528& 14.51& 16.14& -23.19& -21.50& 17.17&  0.32& 18.43& 0.0795& ph &non-merging \\
 325& 160.96648&   1.06169& 160.96689&   1.06324& 15.97& 16.45& -22.71& -22.23& 11.88&  1.37& 20.09& 0.1169& sp &non-merging \\
 326& 161.31596&  -2.90347& 161.32356&  -2.90343& 15.40& 15.65& -21.93& -21.69& 32.38&  0.16& 18.36& 0.0633& ph &non-merging \\
 327& 161.38702&   1.38821& 161.38445&   1.38981& 15.94& 16.91& -22.55& -21.62& 20.37&  0.18& 19.30& 0.1046& sp &non-merging \\
 328& 161.41238&  17.96873& 161.41638&  17.97526& 16.38& 16.46& -21.61& -21.40& 42.80&  0.29& 19.38& 0.0863& ph &non-merging \\
 329& 161.61285&  -3.24492& 161.61176&  -3.24464& 16.65& 16.75& -21.64& -22.04&  7.25&  1.00& 18.62& 0.0992& ph &non-merging \\
 330& 161.83134&  31.66071& 161.83008&  31.65625& 15.37& 16.94& -23.64& -22.10& 33.55&  0.02& 19.70& 0.1152& sp &non-merging \\
 331& 162.03690&  31.47285& 162.03653&  31.47526& 15.90& 15.70& -22.67& -24.64& 17.93&  0.60& 19.57& 0.1163& sp &non-merging \\
 332& 162.05942&  31.54605& 162.05434&  31.54570& 16.87& 17.18& -22.06& -21.67& 31.89&  0.58& 21.27& 0.1157& sp &non-merging \\
 333& 162.23038&  31.32923& 162.22562&  31.32688& 15.54& 16.53& -23.35& -22.39& 34.81&  0.40& 19.55& 0.1170& sp &non-merging \\
 334& 162.35690&   1.01134& 162.35959&   1.01160& 15.51& 16.26& -23.00& -22.47& 18.47&  0.35& 19.38& 0.1068& sp &non-merging \\
 335& 162.73264&  29.86151& 162.73187&  29.85612& 15.88& 16.92& -23.17& -21.98& 41.03&  0.62& 20.39& 0.1195& sp &non-merging \\
 336& 163.30125&  19.02841& 163.29829&  19.03184& 16.38& 16.63& -22.24& -21.76& 29.29&  0.43& 20.46& 0.1028& ph &non-merging \\
 337& 163.49251&  23.12759& 163.49170&  23.12859& 15.54& 16.43& -23.04& -21.69&  7.76&  0.24& 18.97& 0.0958& ph &non-merging \\
 338& 164.12105&  -2.32537& 164.12189&  -2.32614& 16.00& 16.74& -22.21& -21.61&  7.38&  0.02& 19.93& 0.1005& ph &non-merging \\
 339& 164.16414&   7.12236& 164.16660&   7.12332& 16.09& 16.58& -22.39& -21.65& 17.76&  0.60& 19.60& 0.1057& sp &merging     \\
 340& 164.28287&  40.58369& 164.27953&  40.58931& 16.41& 16.81& -23.08& -22.06& 46.08&  0.42& 18.63& 0.1181& sp &non-merging \\
 341& 164.30446&   8.28308& 164.30495&   8.28710& 16.80& 16.98& -22.03& -21.91& 29.69&  0.60& 19.41& 0.1155& ph &merging     \\
 342& 164.42000&  57.89549& 164.42287&  57.89888& 16.88& 16.94& -21.99& -21.62& 26.86&  0.74& 20.19& 0.1137& sp &non-merging \\
 343& 164.54910&  -1.91516& 164.54938&  -1.91134& 16.33& 16.92& -22.38& -21.47& 28.59&  1.04& 18.99& 0.1181& ph &merging     \\
 344& 164.55435&   1.60687& 164.54578&   1.60458& 14.41& 13.53& -22.05& -22.86& 25.59&  0.24& 18.28& 0.0417& ph &non-merging \\
 345& 164.78587&  40.03185& 164.79790&  40.02998& 15.11& 15.40& -21.87& -21.65& 36.68&  0.30& 18.34& 0.0575& sp &non-merging \\
 346& 164.79234&   7.80913& 164.78781&   7.81470& 15.95& 15.98& -22.24& -22.30& 49.07&  0.35& 18.56& 0.1070& sp &non-merging \\
 347& 164.84155&  21.09895& 164.85037&  21.09390& 16.14& 16.22& -21.68& -21.60& 49.35&  0.31& 18.91& 0.0771& ph &non-merging \\
 348& 164.85500&  14.81842& 164.85951&  14.81391& 16.16& 16.54& -21.96& -21.25& 36.14&  0.14& 19.76& 0.0879& sp &non-merging \\
 349& 164.99455&   8.95598& 164.99646&   8.95992& 14.97& 15.49& -22.55& -21.65& 18.18&  0.08& 18.79& 0.0617& sp &non-merging \\
 350& 165.04829&   5.92840& 165.04886&   5.93392& 16.34& 16.91& -22.06& -21.32& 37.73&  0.45& 20.11& 0.1059& sp &non-merging \\
 351& 165.66008&  29.25704& 165.65338&  29.25175& 15.03& 15.90& -22.56& -21.65& 37.84&  0.22& 19.15& 0.0719& sp &non-merging \\
 352& 165.73682&  65.48073& 165.74202&  65.48154& 16.78& 17.13& -21.91& -21.60& 16.75&  0.55& 20.73& 0.1143& sp &non-merging \\
 353& 166.24350&   2.31895& 166.24701&   2.31760& 16.23& 16.58& -22.25& -21.87& 24.43&  0.58& 19.84& 0.1007& sp &non-merging \\
 354& 166.30002&  30.07590& 166.29921&  30.07748& 15.22& 15.98& -22.66& -21.54&  8.32&  0.24& 18.48& 0.0719& sp &non-merging \\
 355& 166.55949&   9.05593& 166.55849&   9.06517& 16.03& 16.14& -21.60& -21.50& 45.67&  0.06& 21.09& 0.0739& sp &non-merging \\
 356& 166.66096&  -0.75839& 166.66000&  -0.75629& 16.94& 17.17& -21.71& -21.25& 16.48&  0.50& 20.94& 0.1121& sp &non-merging \\
 357& 166.67355&  42.81168& 166.67412&  42.82206& 14.49& 15.44& -22.75& -22.00& 41.49&  0.83& 17.80& 0.0590& sp &merging     \\
 358& 166.73256&  46.10345& 166.73380&  46.10282& 16.90& 17.05& -22.01& -21.69&  7.61&  0.84& 19.87& 0.1127& sp &merging     \\
 359& 166.75058&  38.58876& 166.74519&  38.59259& 16.25& 16.27& -22.42& -22.46& 39.12&  1.08& 20.98& 0.1074& sp &non-merging \\
 360& 166.82359&  15.86335& 166.81981&  15.86105& 15.23& 16.62& -23.24& -21.56& 25.70&  0.02& 18.19& 0.0915& sp &non-merging \\
 361& 166.89670&  61.30482& 166.89487&  61.30381& 17.12& 17.13& -21.39& -21.94& 10.15&  0.72& 19.93& 0.1195& sp &merging     \\
 362& 166.97217&   8.94227& 166.96796&   8.94530& 15.15& 16.55& -23.53& -21.79& 34.91&  0.00& 19.34& 0.1056& sp &non-merging \\
 363& 167.03194&  26.01715& 167.03925&  26.02155& 15.27& 15.70& -22.44& -22.03& 38.06&  0.28& 19.17& 0.0721& sp &non-merging \\
 364& 167.06837&   8.92535& 167.06213&   8.92238& 15.08& 16.26& -23.56& -22.21& 45.91&  0.60& 18.54& 0.1044& sp &merging     \\
 365& 167.09740&  32.01479& 167.08467&  32.00582& 14.55& 14.87& -22.20& -21.66& 46.05&  0.28& 17.85& 0.0478& sp &non-merging \\
 366& 167.37447&  60.38092& 167.37007&  60.38274& 15.33& 15.89& -22.64& -21.85& 15.05&  1.10& 19.48& 0.0804& sp &merging     \\
 367& 167.39853&  50.70632& 167.39751&  50.70125& 16.16& 16.96& -22.59& -21.61& 37.83&  0.29& 19.88& 0.1168& sp &non-merging \\
 368& 167.51208&   1.67134& 167.51060&   1.67199& 15.76& 16.46& -23.17& -21.85& 10.72&  0.07& 19.32& 0.1031& sp &non-merging \\
 369& 167.72340&  10.53044& 167.72487&  10.53166& 15.58& 15.97& -21.68& -22.12&  8.69&  1.15& 19.22& 0.0686& sp &merging     \\
 370& 167.78993&  39.59778& 167.80161&  39.59720& 14.48& 15.17& -23.35& -22.72& 46.01&  0.27& 17.90& 0.0769& sp &non-merging \\
 371& 167.83609&  38.11025& 167.83914&  38.10751& 16.60& 16.91& -22.35& -21.40& 23.76&  0.00& 20.41& 0.1012& sp &non-merging \\
 372& 167.86383&   2.95052& 167.85994&   2.95423& 16.91& 16.96& -21.72& -21.55& 36.68&  0.29& 20.87& 0.1064& sp &non-merging \\
 373& 168.27283&  14.02179& 168.26672&  14.02228& 16.63& 16.94& -22.44& -21.68& 44.11&  0.12& 19.85& 0.1172& sp &non-merging \\
 374& 168.33385&   2.54667& 168.33904&   2.54430& 14.59& 14.84& -23.78& -23.46& 32.51&  0.70& 17.92& 0.0870& ph &non-merging \\
 375& 168.42204&  24.45451& 168.42213&  24.45591& 16.47& 16.74& -22.47& -21.66&  9.75&  0.16& 20.10& 0.1084& ph &non-merging \\
 376& 168.60910&  45.15337& 168.61061&  45.15051& 16.80& 17.04& -21.89& -21.56& 21.54&  0.75& 19.09& 0.1107& sp &merging     \\
 377& 168.74495&  -0.13940& 168.74069&  -0.14164& 16.31& 16.38& -22.27& -22.17& 31.48&  0.18& 19.23& 0.1015& sp &non-merging \\
 378& 168.80287&   0.59007& 168.80379&   0.59285& 15.55& 16.21& -22.18& -21.53& 15.03&  0.88& 19.29& 0.0774& sp &merging     \\
 379& 168.86917&  31.79880& 168.86896&  31.79996& 15.81& 16.65& -23.41& -21.84&  8.84&  1.28& 19.58& 0.1185& sp &merging     \\
 380& 168.87535&   8.35332& 168.88054&   8.35627& 16.04& 16.50& -22.53& -22.01& 42.40&  0.33& 20.44& 0.1124& ph &non-merging \\
 381& 169.00052&   3.47070& 168.99648&   3.46328& 15.83& 16.21& -21.95& -21.38& 43.39&  0.25& 19.97& 0.0775& sp &non-merging \\
 382& 169.14423&  29.25477& 169.14597&  29.24967& 14.45& 14.62& -22.48& -22.20& 18.22&  0.40& 18.90& 0.0500& sp &non-merging \\
 383& 169.15143&   2.32393& 169.15283&   2.31768& 15.63& 15.99& -22.11& -21.49& 33.42&  0.91& 18.82& 0.0787& ph &merging     \\
 384& 169.21138&  45.28036& 169.21326&  45.27388& 16.52& 16.59& -22.01& -22.04& 47.23&  0.09& 20.10& 0.1122& sp &non-merging \\
 385& 169.22243&  23.84669& 169.22055&  23.84544& 15.07& 16.68& -23.19& -21.74& 13.57&  0.26& 18.58& 0.0988& ph &non-merging \\
 386& 169.23265&   2.78975& 169.23047&   2.79368& 16.33& 16.70& -22.11& -21.52& 29.65&  0.24& 20.20& 0.1023& sp &non-merging \\
 387& 169.37686&  50.64024& 169.37430&  50.64301& 16.51& 16.84& -22.08& -21.76& 22.77&  0.46& 20.22& 0.1115& ph &non-merging \\
 388& 169.48694&  34.88493& 169.48463&  34.89218& 15.76& 16.44& -22.83& -21.80& 47.42&  1.18& 19.08& 0.0977& sp &merging     \\
 389& 169.49191&   8.38730& 169.48483&   8.38610& 16.78& 16.91& -21.73& -21.60& 49.76&  0.43& 20.94& 0.1096& ph &non-merging \\
 390& 169.53902&  45.61869& 169.54228&  45.62018& 16.28& 16.36& -22.65& -22.13& 19.27&  0.26& 19.39& 0.1109& sp &non-merging \\
 391& 169.60475&  50.59161& 169.59601&  50.59689& 15.85& 16.32& -22.66& -22.14& 47.68&  0.49& 19.92& 0.0959& sp &non-merging \\
 392& 169.88274&  50.46138& 169.88760&  50.45897& 16.68& 16.77& -21.63& -21.65& 26.92&  0.21& 20.22& 0.1070& sp &non-merging \\
 393& 169.93311&  13.96392& 169.93480&  13.96290& 14.76& 15.83& -22.88& -21.37&  8.78&  0.76& 19.85& 0.0678& sp &merging     \\
 394& 170.04410&  54.60565& 170.04248&  54.60860& 15.84& 16.00& -21.61& -21.52& 14.60&  0.27& 19.75& 0.0705& sp &non-merging \\
 395& 170.13571&  53.80202& 170.14127&  53.80291& 16.54& 16.73& -21.80& -21.51& 21.98&  0.14& 20.17& 0.1001& sp &non-merging \\
 396& 170.38568&   2.88725& 170.39709&   2.89382& 14.11& 14.57& -22.68& -22.38& 44.04&  0.30& 18.03& 0.0488& sp &non-merging \\
 397& 170.39767&  35.39022& 170.40242&  35.38724& 15.46& 15.77& -23.29& -22.90& 31.76&  0.81& 19.22& 0.1007& ph &non-merging \\
 398& 170.40811&   4.62620& 170.40616&   4.62595& 15.13& 15.24& -22.00& -22.23&  8.78&  0.63& 19.01& 0.0666& ph &merging     \\
 399& 170.47552&  26.08927& 170.47397&  26.08995& 15.90& 16.72& -22.85& -21.59& 10.19&  0.36& 19.55& 0.1016& sp &non-merging \\
 400& 170.62091&  50.01904& 170.62347&  50.01268& 15.58& 17.16& -23.27& -21.55& 47.82&  0.55& 20.01& 0.1145& sp &non-merging \\
 401& 170.63974&  63.07684& 170.63094&  63.07487& 16.92& 17.04& -21.57& -21.54& 31.55&  0.62& 21.62& 0.1113& sp &non-merging \\
 402& 170.68698&   0.46227& 170.68507&   0.46014& 15.55& 16.26& -22.74& -22.08& 18.55&  3.21& 19.41& 0.1006& sp &merging     \\
 403& 170.84868&  19.58164& 170.84821&  19.57775& 16.88& 16.91& -21.84& -21.56& 26.45&  0.05& 19.77& 0.1053& ph &non-merging \\
 404& 170.88217&  26.42203& 170.88895&  26.41833& 15.54& 15.60& -21.97& -22.10& 29.20&  0.36& 18.97& 0.0608& sp &non-merging \\
 405& 171.11374&  48.87941& 171.10739&  48.88059& 15.15& 15.91& -23.58& -22.40& 29.31&  1.01& 19.04& 0.1052& sp &non-merging \\
 406& 171.33069&  59.94125& 171.32742&  59.94086& 16.28& 16.91& -22.59& -21.48& 12.08&  0.39& 20.21& 0.1130& sp &non-merging \\
 407& 171.54054&  25.34423& 171.53944&  25.34350& 16.36& 16.50& -22.00& -23.16&  8.57&  0.57& 21.58& 0.1088& ph &non-merging \\
 408& 171.87964&  20.17025& 171.87457&  20.17347& 15.95& 16.56& -22.61& -22.11& 41.52&  0.35& 19.93& 0.1137& ph &non-merging \\
 409& 172.23053&  47.09985& 172.22488&  47.09767& 16.34& 16.68& -22.32& -21.93& 29.63&  0.31& 20.26& 0.1044& sp &non-merging \\
 410& 172.24371&  -2.81820& 172.23779&  -2.82156& 16.22& 16.34& -22.06& -21.77& 40.12&  0.34& 18.83& 0.0903& ph &non-merging \\
 411& 172.28633&   7.88348& 172.28874&   7.88147& 15.44& 15.63& -23.05& -22.80& 19.80&  0.36& 19.08& 0.0979& ph &non-merging \\
 412& 172.28682&  54.11539& 172.29887&  54.11735& 15.01& 15.56& -22.37& -21.88& 33.52&  0.29& 18.51& 0.0682& sp &non-merging \\
 413& 172.29903&   1.99605& 172.29660&   1.99748& 15.60& 17.11& -23.02& -21.42& 19.70&  0.91& 19.21& 0.1096& sp &merging     \\
 414& 172.35637&  41.87047& 172.35135&  41.87206& 15.11& 15.11& -21.81& -21.69& 14.30&  0.39& 18.53& 0.0515& ph &non-merging \\
 415& 172.43047&  51.23774& 172.44296&  51.24576& 14.06& 14.27& -22.23& -21.87& 30.83&  0.27& 16.95& 0.0397& ph &non-merging \\
 416& 172.52460&  44.05602& 172.52341&  44.04825& 15.95& 16.30& -22.49& -22.18& 47.97&  0.37& 19.50& 0.0943& ph &non-merging \\
 417& 172.74768&  64.74887& 172.73477&  64.74576& 16.13& 17.31& -22.69& -21.44& 47.62&  0.14& 20.88& 0.1191& ph &non-merging \\
 418& 172.82791&  16.72873& 172.82483&  16.72370& 16.27& 16.34& -21.74& -21.59& 31.45&  0.52& 19.94& 0.0818& ph &non-merging \\
 419& 172.99667&  58.87049& 173.00623&  58.87387& 16.92& 17.05& -21.59& -21.50& 41.08&  0.43& 20.43& 0.1072& sp &non-merging \\
 420& 173.13646&  58.40606& 173.14578&  58.40634& 16.06& 16.81& -22.93& -22.10& 35.31&  0.38& 20.84& 0.1135& sp &non-merging \\
 421& 173.15800&  29.83412& 173.16473&  29.83867& 15.24& 15.95& -22.60& -21.80& 39.20&  0.39& 18.92& 0.0802& sp &non-merging \\
 422& 173.24710&  38.91676& 173.24904&  38.91594& 16.22& 16.62& -22.55& -22.03& 12.04&  0.40& 20.48& 0.1097& sp &non-merging \\
 423& 173.41911&  29.48528& 173.42386&  29.49151& 15.93& 16.05& -21.67& -21.76& 39.92&  0.55& 19.31& 0.0809& sp &non-merging \\
 424& 173.65050&  37.83028& 173.65376&  37.83514& 16.67& 17.01& -21.96& -21.52& 39.68&  0.24& 21.05& 0.1134& sp &non-merging \\
 425& 173.68990&  27.95975& 173.69275&  27.95734& 16.12& 16.77& -22.26& -21.53& 23.47&  0.48& 18.77& 0.1046& sp &merging     \\
 426& 173.91669&  55.18280& 173.92038&  55.18015& 14.97& 15.22& -22.09& -21.95& 13.26&  0.27& 19.30& 0.0576& sp &non-merging \\
 427& 174.01465&  55.07529& 174.01639&  55.06384& 14.02& 14.86& -23.16& -22.08& 43.67&  0.29& 17.56& 0.0559& sp &non-merging \\
 428& 174.03485&   7.22931& 174.02852&   7.23124& 15.39& 15.85& -22.66& -22.37& 38.57&  0.32& 19.46& 0.0898& ph &non-merging \\
 429& 174.12062&  25.92218& 174.11771&  25.92838& 16.80& 16.81& -21.72& -21.73& 48.15&  0.02& 20.23& 0.1123& sp &non-merging \\
 430& 174.16820&  32.87737& 174.16589&  32.86922& 14.98& 15.42& -23.49& -22.82& 47.16&  0.87& 17.11& 0.0858& ph &merging     \\
 431& 174.19727&  14.40014& 174.19431&  14.40082& 15.62& 16.37& -22.96& -22.13& 19.77&  0.18& 19.28& 0.1044& ph &non-merging \\
 432& 174.32207&  57.13076& 174.32919&  57.13129& 15.98& 16.52& -22.77& -22.10& 28.73&  0.06& 19.81& 0.1160& sp &non-merging \\
 433& 174.39560&  17.80034& 174.39902&  17.80250& 16.88& 16.94& -21.39& -21.49& 26.31&  0.35& 20.56& 0.1049& sp &non-merging \\
 434& 174.59352&  59.88039& 174.59695&  59.87962& 15.73& 16.29& -23.17& -22.46& 13.36&  0.84& 18.99& 0.1109& sp &merging     \\
 435& 174.67216&  60.17801& 174.68178&  60.17289& 15.63& 16.80& -23.33& -21.65& 48.08&  0.64& 19.54& 0.1072& ph &non-merging \\
 436& 174.98465&  43.89486& 174.98854&  43.89028& 15.49& 16.58& -23.42& -21.84& 35.33&  0.00& 20.00& 0.1021& sp &non-merging \\
 437& 174.98820&  -3.56404& 174.98045&  -3.56536& 14.84& 15.52& -22.55& -21.74& 33.34&  0.39& 18.88& 0.0630& sp &non-merging \\
 438& 175.12105&  43.58831& 175.12103&  43.58955& 16.49& 16.54& -21.94& -21.78&  8.13&  0.36& 19.86& 0.1020& sp &non-merging \\
 439& 175.28337&  10.74609& 175.28711&  10.74385& 16.04& 16.40& -23.13& -22.32& 27.46&  0.74& 17.42& 0.0986& ph &non-merging \\
 440& 175.30486&  -1.96836& 175.29956&  -1.96232& 15.78& 15.99& -21.95& -21.71& 42.80&  0.40& 19.73& 0.0807& sp &non-merging \\
 441& 175.39516&   8.04125& 175.39793&   8.04221& 15.42& 16.37& -23.37& -22.60& 20.54&  0.27& 18.26& 0.1104& ph &non-merging \\
 442& 175.46159&  22.50768& 175.46085&  22.50226& 16.10& 16.51& -22.07& -21.85& 33.23&  0.15& 19.46& 0.0934& sp &non-merging \\
 443& 175.49797&   7.13215& 175.50031&   7.13074& 16.56& 16.90& -22.05& -21.67& 18.80&  0.13& 20.07& 0.1084& ph &non-merging \\
 444& 175.50827&   9.92869& 175.50887&   9.93354& 15.38& 16.19& -22.36& -21.69& 24.94&  0.41& 18.67& 0.0771& sp &non-merging \\
 445& 175.55180&  31.09585& 175.55304&  31.09333& 16.34& 16.87& -22.14& -21.49& 17.70&  0.47& 19.86& 0.1003& sp &merging     \\
 446& 175.71124&  -2.83100& 175.70587&  -2.83127& 16.19& 17.17& -23.03& -21.73& 39.64&  0.00& 20.95& 0.1164& sp &non-merging \\
 447& 175.73239&  18.90016& 175.73976&  18.90055& 15.52& 15.80& -21.74& -21.56& 31.73&  0.20& 18.46& 0.0677& ph &non-merging \\
 448& 175.73695&  10.28416& 175.73938&  10.28493& 17.04& 17.12& -21.88& -21.71& 18.89&  0.27& 21.15& 0.1191& sp &non-merging \\
 449& 175.84521&  28.59449& 175.85143&  28.59140& 16.52& 16.70& -22.35& -21.49& 41.09&  0.00& 20.21& 0.1017& sp &non-merging \\
 450& 175.88109&  -1.75238& 175.87688&  -1.75671& 16.53& 16.89& -22.49& -21.89& 40.75&  0.00& 21.03& 0.1050& sp &non-merging \\
 451& 175.90758&  41.39301& 175.90184&  41.39565& 16.43& 16.69& -22.07& -21.80& 33.42&  0.53& 20.94& 0.1029& sp &non-merging \\
 452& 175.93436&   7.49512& 175.93745&   7.49315& 16.47& 16.68& -22.37& -22.30& 25.77&  0.34& 20.03& 0.1107& ph &non-merging \\
 453& 176.06671&  30.90738& 176.07034&  30.91463& 15.12& 16.01& -22.43& -21.62& 38.32&  0.25& 19.13& 0.0728& sp &non-merging \\
 454& 176.11331&  37.14220& 176.11331&  37.14453& 16.29& 16.75& -22.74& -22.06& 17.06&  0.45& 20.30& 0.1153& sp &non-merging \\
 455& 176.29871&  17.81927& 176.29616&  17.82436& 16.90& 17.26& -21.69& -21.37& 41.85&  0.29& 20.30& 0.1173& ph &non-merging \\
 456& 176.32326&  21.42065& 176.32773&  21.42744& 14.47& 15.85& -23.55& -21.92& 36.35&  0.66& 18.75& 0.0681& sp &merging     \\
 457& 176.53201&   8.37032& 176.52884&   8.37200& 15.91& 16.41& -22.81& -21.75& 23.46&  0.56& 19.17& 0.1022& ph &non-merging \\
 458& 176.53458&  -1.11941& 176.53413&  -1.12078& 16.72& 16.86& -22.20& -22.24& 10.86&  1.08& 21.01& 0.1189& sp &non-merging \\
 459& 176.88348&  11.74071& 176.87814&  11.73967& 15.38& 15.84& -22.71& -22.19& 31.98&  1.31& 17.80& 0.0920& ph &merging     \\
 460& 176.91299&  25.48609& 176.91670&  25.48095& 15.63& 16.42& -23.76& -22.72& 40.79&  0.00& 20.59& 0.1032& ph &non-merging \\
 461& 176.92128&   7.02763& 176.92287&   7.02805& 16.59& 16.90& -22.03& -21.80& 11.18&  0.04& 21.53& 0.1070& ph &non-merging \\
 462& 176.93794&  -1.95253& 176.93939&  -1.94708& 16.74& 17.18& -22.61& -21.69& 41.01&  0.00& 30.80& 0.1146& sp &non-merging \\
 463& 176.96991&  25.50268& 176.96489&  25.49798& 16.35& 16.51& -22.01& -22.04& 44.61&  0.13& 19.36& 0.1065& sp &non-merging \\
 464& 176.99812&  -1.11002& 176.99890&  -1.10587& 16.13& 16.17& -22.00& -21.94& 26.06&  0.13& 18.59& 0.0951& sp &non-merging \\
 465& 177.24400&  10.31301& 177.25000&  10.31299& 16.56& 17.17& -23.02& -22.05& 43.38&  0.07& 21.52& 0.1159& sp &non-merging \\
 466& 177.28134&  -1.36653& 177.28799&  -1.36244& 15.78& 15.80& -22.06& -21.89& 41.82&  0.17& 19.25& 0.0812& sp &non-merging \\
 467& 177.32950&   9.42862& 177.33224&   9.42430& 15.16& 15.87& -22.97& -22.31& 29.21&  0.04& 19.18& 0.0873& sp &non-merging \\
 468& 177.38007&   8.43815& 177.38098&   8.43739& 16.64& 17.37& -22.92& -21.23&  8.89&  2.12& 19.73& 0.1194& ph &non-merging \\
 469& 177.47209&   5.70080& 177.47507&   5.70026& 15.07& 15.96& -23.13& -21.62& 14.88&  0.59& 19.55& 0.0743& sp &non-merging \\
 470& 177.54701&  53.72242& 177.55667&  53.72126& 14.70& 15.60& -22.66& -21.23& 23.80&  0.17& 17.12& 0.0604& sp &non-merging \\
 471& 178.13788&   8.10121& 178.14267&   8.10685& 15.01& 16.14& -22.95& -21.60& 40.35&  0.18& 18.30& 0.0831& ph &non-merging \\
 472& 178.23557&   4.36046& 178.23715&   4.35051& 15.55& 15.94& -22.07& -21.47& 46.91&  0.42& 19.29& 0.0696& ph &non-merging \\
 473& 178.31624&   1.21121& 178.31543&   1.20460& 15.61& 16.24& -22.20& -21.41& 34.38&  0.20& 19.78& 0.0780& sp &non-merging \\
 474& 178.52559&   3.92100& 178.52637&   3.91759& 15.32& 16.16& -22.58& -21.18& 17.41&  0.54& 19.85& 0.0750& sp &merging     \\
 475& 178.75723&  15.46958& 178.75732&  15.47095& 15.90& 16.92& -22.88& -21.76&  9.95&  0.66& 20.79& 0.1133& sp &non-merging \\
 476& 178.78481&   6.61366& 178.78983&   6.60909& 16.20& 17.08& -22.57& -22.04& 48.72&  0.22& 20.30& 0.1133& ph &non-merging \\
 477& 178.91347&  12.73094& 178.91835&  12.73207& 15.26& 15.89& -22.80& -23.02& 26.16&  1.07& 19.41& 0.0810& sp &merging     \\
 478& 178.95470&  27.32120& 178.95334&  27.32527& 16.16& 16.41& -21.75& -21.61& 24.03&  0.42& 20.16& 0.0863& sp &non-merging \\
 479& 179.39372&  56.97520& 179.38789&  56.97266& 16.05& 16.81& -23.20& -22.83& 30.83&  0.75& 17.67& 0.1200& sp &non-merging \\
 480& 179.59607&  26.33227& 179.59418&  26.33000& 16.61& 16.99& -22.14& -21.82& 20.33&  0.14& 20.26& 0.1129& sp &non-merging \\
 481& 179.77905&  54.80134& 179.77272&  54.79392& 16.01& 16.32& -22.12& -21.55& 44.65&  0.40& 20.04& 0.0818& sp &non-merging \\
 482& 179.92590&  63.65940& 179.92856&  63.66016& 16.07& 16.69& -22.36& -21.38&  8.80&  0.38& 20.60& 0.0971& sp &non-merging \\
 483& 180.08354&  56.28620& 180.08781&  56.28925& 15.18& 15.66& -23.88& -22.09& 19.53&  0.85& 17.88& 0.0761& ph &merging     \\
 484& 180.15979&  10.70749& 180.15590&  10.70962& 14.43& 15.30& -22.87& -21.73& 18.46&  0.21& 18.67& 0.0625& sp &non-merging \\
 485& 180.19551&  46.86535& 180.20320&  46.86662& 16.05& 16.43& -22.35& -22.03& 35.66&  0.23& 20.93& 0.1023& sp &non-merging \\
 486& 180.37935&  45.62515& 180.38441&  45.63245& 14.40& 15.30& -23.03& -22.53& 36.78&  0.55& 16.65& 0.0676& sp &merging     \\
 487& 180.40752&   3.26107& 180.40385&   3.25975& 15.39& 16.17& -22.81& -21.89& 21.47&  0.19& 19.07& 0.0840& sp &non-merging \\
 488& 180.45093&  55.75385& 180.44147&  55.75822& 16.27& 16.77& -21.93& -21.69& 46.10&  0.31& 19.23& 0.1040& sp &non-merging \\
 489& 180.45305&  31.10063& 180.45261&  31.09959& 16.57& 16.75& -22.15& -22.03&  8.08&  0.58& 19.17& 0.1153& ph &merging     \\
 490& 180.51587&  58.03553& 180.52454&  58.03451& 15.54& 16.73& -23.33& -21.79& 31.47&  0.18& 19.08& 0.1042& sp &non-merging \\
 491& 180.52713&  61.59941& 180.52431&  61.59824& 16.14& 16.69& -22.13& -21.53& 11.42&  0.31& 19.70& 0.0993& sp &non-merging \\
 492& 180.92038&   3.79421& 180.92374&   3.79983& 16.28& 16.98& -22.31& -21.71& 47.07&  0.15& 20.84& 0.1131& sp &non-merging \\
 493& 181.06784&  28.20226& 181.06450&  28.20438& 15.58& 15.91& -22.33& -21.75& 19.20&  0.40& 19.20& 0.0801& sp &non-merging \\
 494& 181.25229&  67.15715& 181.25020&  67.15535& 16.75& 17.12& -21.60& -21.50& 14.05&  0.62& 20.73& 0.1116& sp &non-merging \\
 495& 181.36050&  51.33966& 181.36246&  51.33854& 15.84& 16.24& -22.66& -22.28& 11.08&  0.53& 20.04& 0.1041& ph &non-merging \\
 496& 181.52786&  15.71790& 181.52695&  15.71581& 17.18& 17.26& -21.44& -21.92& 17.08&  0.13& 20.26& 0.1190& sp &non-merging \\
 497& 181.54312&  68.63933& 181.54312&  68.64286& 16.19& 16.99& -22.33& -21.72& 23.95&  0.16& 19.33& 0.1057& sp &non-merging \\
 498& 182.03600&  -2.30379& 182.02994&  -2.30078& 16.02& 16.76& -22.28& -21.41& 43.33&  0.13& 19.78& 0.0992& sp &non-merging \\
 499& 182.08301&  12.28669& 182.07722&  12.29133& 15.13& 15.18& -22.07& -21.94& 29.68&  0.15& 18.98& 0.0600& sp &non-merging \\
 500& 182.41226&  55.03081& 182.41383&  55.02693& 15.42& 16.94& -22.98& -21.61& 27.30&  0.31& 18.59& 0.1070& sp &non-merging \\
 501& 182.42148&   0.20167& 182.42503&   0.20268& 16.72& 16.87& -21.51& -21.38& 23.93&  0.97& 21.24& 0.1003& sp &non-merging \\
 502& 182.50279&  25.17237& 182.50150&  25.17849& 16.81& 16.92& -21.55& -21.38& 41.59&  0.48& 20.05& 0.1038& ph &non-merging \\
 503& 182.52541&  22.13408& 182.52214&  22.13609& 16.23& 16.39& -21.70& -21.62& 20.62&  1.27& 19.30& 0.0865& ph &merging     \\
 504& 183.35323&  21.66894& 183.34425&  21.66892& 15.07& 15.93& -23.00& -22.86& 49.86&  0.22& 19.02& 0.0917& ph &non-merging \\
 505& 183.62161&  30.14381& 183.62703&  30.14660& 15.70& 16.91& -22.86& -21.50& 37.33&  0.73& 20.20& 0.1068& sp &non-merging \\
 506& 183.70264&  59.90620& 183.71542&  59.90839& 14.14& 15.29& -23.10& -21.96& 27.54&  0.22& 17.20& 0.0601& sp &non-merging \\
 507& 183.82980&  44.15445& 183.82745&  44.14996& 16.50& 16.99& -22.00& -21.51& 34.38&  0.52& 19.60& 0.1127& sp &merging     \\
 508& 184.22359&  58.60873& 184.21149&  58.60815& 16.64& 16.81& -22.01& -21.82& 46.28&  0.46& 21.73& 0.1152& sp &non-merging \\
 509& 184.22826&  23.62701& 184.22366&  23.62432& 16.05& 16.65& -22.35& -21.62& 34.09&  0.61& 19.90& 0.1064& ph &non-merging \\
 510& 184.48627&   8.15642& 184.49023&   8.16621& 15.73& 15.73& -22.00& -21.92& 47.74&  1.01& 19.45& 0.0675& ph &non-merging \\
 511& 184.71233&  10.66705& 184.71346&  10.67360& 16.06& 16.53& -22.32& -21.85& 42.21&  1.06& 20.69& 0.0981& sp &non-merging \\
 512& 184.72696&  20.80960& 184.73024&  20.81271& 15.69& 15.72& -22.37& -22.70& 20.98&  0.00& 20.05& 0.0720& ph &non-merging \\
 513& 184.88379&  62.15546& 184.86955&  62.15792& 15.98& 16.69& -22.41& -21.49& 47.68&  0.30& 19.89& 0.1047& sp &non-merging \\
 514& 185.07866&  29.99609& 185.08237&  29.99313& 16.65& 17.16& -22.00& -21.72& 31.76&  0.30& 20.28& 0.1145& sp &non-merging \\
 515& 185.10205&  61.09994& 185.11441&  61.10253& 15.33& 15.77& -22.68& -21.82& 30.34&  0.00& 19.28& 0.0697& sp &non-merging \\
 516& 185.10304&   9.47874& 185.10324&   9.48559& 15.81& 16.39& -22.09& -21.58& 42.24&  0.12& 19.15& 0.0949& sp &non-merging \\
 517& 185.43239&  13.75457& 185.42358&  13.75297& 15.32& 16.13& -22.57& -21.58& 46.91&  0.49& 20.23& 0.0817& sp &non-merging \\
 518& 185.44576&   7.80654& 185.44191&   7.80899& 15.94& 17.32& -22.85& -21.65& 34.14&  0.45& 20.86& 0.1194& ph &non-merging \\
 519& 185.55367&  22.92026& 185.55484&  22.91355& 15.93& 16.17& -21.86& -22.01& 35.54&  0.72& 19.75& 0.0791& ph &merging     \\
 520& 185.58861&  13.78699& 185.59286&  13.78922& 16.75& 16.92& -21.87& -21.62& 35.23&  0.34& 20.59& 0.1186& ph &non-merging \\
 521& 185.71381&  19.15909& 185.71594&  19.16442& 16.35& 16.49& -21.97& -22.01& 41.78&  0.68& 20.21& 0.1155& ph &non-merging \\
 522& 185.85860&  21.91958& 185.85457&  21.92537& 16.26& 16.68& -22.33& -22.34& 48.78&  0.44& 20.28& 0.1110& ph &non-merging \\
 523& 186.06273&  27.42326& 186.05977&  27.42346& 15.46& 16.23& -23.08& -22.04& 15.88&  0.41& 19.37& 0.0925& sp &non-merging \\
 524& 186.06503&  20.28954& 186.06087&  20.28588& 14.59& 15.12& -22.60& -21.74& 19.75&  0.29& 17.82& 0.0542& ph &non-merging \\
 525& 186.11491&  27.23544& 186.11314&  27.23698& 15.86& 17.14& -23.45& -21.11& 15.89&  1.12& 17.67& 0.1132& sp &merging     \\
 526& 186.17519&   4.27101& 186.17528&   4.27330& 15.53& 16.13& -22.27& -21.41& 11.77&  1.18& 19.45& 0.0775& ph &non-merging \\
 527& 186.37276&   4.13887& 186.37051&   4.14092& 16.21& 16.26& -22.43& -22.37& 21.39&  0.36& 20.01& 0.1107& ph &non-merging \\
 528& 186.37457&  23.58163& 186.38121&  23.59105& 15.59& 14.68& -21.36& -22.59& 44.82&  0.48& 18.34& 0.0590& ph &non-merging \\
 529& 186.39029&  46.06715& 186.40263&  46.06410& 14.44& 14.81& -22.19& -21.58& 29.54&  0.34& 16.73& 0.0473& sp &non-merging \\
 530& 186.52701&  40.92893& 186.52826&  40.92368& 16.04& 16.31& -22.35& -22.22& 33.45&  0.82& 18.92& 0.0968& sp &merging     \\
 531& 186.67432&  26.08030& 186.67523&  26.08420& 16.30& 16.73& -22.32& -21.71& 27.99&  0.50& 19.31& 0.1098& ph &merging     \\
 532& 186.67636&  43.78447& 186.67496&  43.78232& 15.81& 16.27& -22.91& -22.23& 16.98&  1.16& 19.18& 0.1119& sp &merging     \\
 533& 186.87810&   8.82456& 186.87500&   8.82489& 14.66& 15.32& -23.75& -22.99& 18.35&  0.53& 17.27& 0.0914& ph &merging     \\
 534& 186.88454&  49.47889& 186.87984&  49.47768& 15.70& 17.08& -23.79& -21.78& 24.78&  1.17& 20.13& 0.1194& sp &non-merging \\
 535& 186.90436&  -0.38404& 186.90300&  -0.38634& 15.43& 16.80& -23.37& -21.81& 19.53&  0.69& 18.74& 0.1155& sp &merging     \\
 536& 186.91571&   8.99494& 186.91927&   8.99490& 16.40& 17.06& -22.30& -22.33& 24.99&  0.00& 21.10& 0.1116& sp &non-merging \\
 537& 186.95535&   8.77697& 186.95297&   8.78082& 15.80& 16.06& -22.38& -22.01& 25.75&  0.47& 20.07& 0.0870& sp &non-merging \\
 538& 187.28598&   8.69092& 187.28543&   8.68807& 15.57& 16.22& -22.22& -21.82& 15.81&  0.61& 19.87& 0.0825& ph &non-merging \\
 539& 187.46805&  11.67745& 187.46373&  11.67789& 14.29& 15.09& -23.59& -22.29& 23.19&  0.56& 18.11& 0.0828& sp &merging     \\
 540& 187.48703&   5.04776& 187.48631&   5.05100& 15.23& 15.50& -22.64& -22.01& 15.43&  0.26& 19.21& 0.0694& sp &non-merging \\
 541& 187.54803&  11.74385& 187.55067&  11.74480& 14.77& 15.21& -22.66& -21.72& 11.04&  1.34& 18.84& 0.0592& ph &merging     \\
 542& 187.70926&   8.03509& 187.70454&   8.03916& 16.41& 16.59& -21.97& -21.64& 38.99&  0.29& 19.86& 0.0971& ph &non-merging \\
 543& 187.73282&  38.60046& 187.73218&  38.59946& 16.01& 16.98& -22.99& -21.58&  7.66&  1.07& 18.73& 0.1068& ph &merging     \\
 544& 187.82623&  36.65858& 187.82722&  36.66453& 16.96& 17.18& -21.72& -21.69& 45.04&  0.25& 21.17& 0.1186& sp &non-merging \\
 545& 187.87054&  49.26027& 187.87222&  49.25887& 16.14& 16.23& -22.58& -22.43& 12.57&  0.54& 20.67& 0.1113& sp &non-merging \\
 546& 187.96484&  56.67120& 187.96333&  56.67228& 17.01& 17.07& -21.74& -21.58&  9.90&  0.10& 20.71& 0.1142& sp &non-merging \\
 547& 188.03300&  11.55264& 188.03908&  11.55210& 15.60& 15.87& -22.32& -22.02& 33.90&  0.13& 18.51& 0.0865& sp &non-merging \\
 548& 188.03763&  64.10401& 188.02490&  64.11111& 15.76& 16.14& -21.94& -21.49& 47.02&  0.55& 20.37& 0.0788& sp &non-merging \\
 549& 188.22144&  64.14748& 188.22104&  64.14562& 15.29& 16.13& -22.97& -21.26&  9.72&  0.00& 21.27& 0.0789& sp &non-merging \\
 550& 188.23816&   9.29893& 188.23911&   9.29939& 15.74& 16.45& -23.13& -21.71&  7.01&  2.32& 19.61& 0.1048& sp &merging     \\
 551& 188.25871&  -1.54052& 188.26662&  -1.53783& 15.65& 15.89& -22.39& -22.15& 47.15&  0.17& 18.05& 0.0861& ph &non-merging \\
 552& 188.30020&  67.11430& 188.31314&  67.11827& 16.62& 16.73& -22.13& -22.00& 42.52&  0.06& 19.69& 0.1030& sp &non-merging \\
 553& 188.30862&  67.12878& 188.31342&  67.12870& 15.05& 16.06& -23.99& -22.10& 12.93&  0.07& 18.68& 0.1084& sp &non-merging \\
 554& 188.38899&   6.86427& 188.38545&   6.86608& 15.94& 16.95& -23.18& -22.21& 29.78&  0.39& 18.87& 0.1193& ph &non-merging \\
 555& 188.64493&  61.69343& 188.64380&  61.69641& 16.77& 17.15& -22.40& -22.08& 22.07&  0.02& 19.79& 0.1150& sp &non-merging \\
 556& 188.71599&  58.91679& 188.72791&  58.91262& 13.67& 14.79& -22.84& -21.62& 21.94&  0.16& 16.77& 0.0427& sp &non-merging \\
 557& 188.78793&  -3.59709& 188.78636&  -3.58853& 14.76& 15.38& -22.70& -21.89& 35.11&  0.34& 18.63& 0.0596& sp &non-merging \\
 558& 188.82983&  27.57805& 188.83531&  27.58086& 16.04& 16.28& -22.45& -22.26& 35.34&  1.39& 19.11& 0.0972& sp &merging     \\
 559& 188.99019&  11.27218& 188.98801&  11.27442& 15.42& 15.88& -22.88& -22.31& 19.40&  0.37& 18.99& 0.0966& sp &non-merging \\
 560& 189.03546&  16.64743& 189.03304&  16.64776& 16.19& 16.51& -23.26& -23.01& 14.85&  0.00& 20.32& 0.0977& ph &non-merging \\
 561& 189.10742&  16.53841& 189.11479&  16.53869& 15.09& 15.40& -22.50& -23.44& 34.09&  1.88& 18.66& 0.0723& ph &merging     \\
 562& 189.33789&  57.25619& 189.34322&  57.25673& 15.89& 16.15& -22.71& -22.54& 19.65&  2.53& 18.76& 0.1043& sp &merging     \\
 563& 189.80273&   9.31985& 189.80124&   9.32632& 15.77& 16.34& -22.31& -21.72& 36.38&  0.82& 20.83& 0.0831& sp &non-merging \\
 564& 189.88553&  -0.39374& 189.88287&  -0.38608& 15.99& 16.00& -21.65& -21.80& 39.06&  0.17& 19.41& 0.0722& sp &non-merging \\
 565& 189.90305&  53.56131& 189.89595&  53.56036& 16.41& 16.65& -23.23& -22.00& 30.39&  0.78& 18.43& 0.1102& sp &merging     \\
 566& 189.96402&  16.41588& 189.96672&  16.42225& 15.42& 15.56& -22.46& -21.76& 31.64&  0.21& 18.21& 0.0687& ph &non-merging \\
 567& 189.97626&  61.21161& 189.97806&  61.21274& 16.02& 16.63& -22.60& -21.52&  9.54&  0.51& 20.47& 0.1042& sp &non-merging \\
 568& 190.03537&  18.05502& 190.03416&  18.05545& 16.19& 16.89& -22.17& -21.31&  8.00&  1.40& 20.16& 0.1010& ph &non-merging \\
 569& 190.30191&   3.38418& 190.30331&   3.37999& 16.01& 17.08& -22.81& -21.79& 33.11&  0.47& 20.45& 0.1186& ph &non-merging \\
 570& 190.54933&  20.88485& 190.55243&  20.88048& 15.31& 15.63& -23.02& -22.47& 31.18&  0.68& 19.85& 0.0911& ph &non-merging \\
 571& 190.92300&  19.32703& 190.92299&  19.32315& 16.03& 16.24& -22.19& -21.86& 24.66&  0.45& 19.73& 0.0982& ph &non-merging \\
 572& 190.92880&  -1.94377& 190.93225&  -1.95029& 15.14& 16.45& -22.90& -21.48& 41.80&  0.28& 18.85& 0.0864& sp &non-merging \\
 573& 190.93552&  30.24098& 190.94261&  30.24046& 16.25& 16.38& -22.19& -22.05& 38.71&  0.09& 19.22& 0.0971& sp &non-merging \\
 574& 190.94135&   6.50409& 190.93753&   6.50241& 15.32& 15.33& -22.18& -22.11& 19.74&  0.29& 19.01& 0.0714& sp &non-merging \\
 575& 190.94453&  39.52974& 190.94589&  39.52898& 16.27& 16.47& -22.49& -21.91&  8.97&  0.00& 20.73& 0.1082& sp &non-merging \\
 576& 191.27382&  16.32139& 191.28062&  16.32602& 15.65& 15.93& -21.98& -22.08& 40.03&  0.56& 19.40& 0.0752& ph &non-merging \\
 577& 191.49208&   7.35310& 191.48270&   7.34780& 15.57& 15.66& -21.94& -21.72& 49.31&  0.20& 18.67& 0.0687& sp &non-merging \\
 578& 192.01117&  -1.65284& 192.01495&  -1.64737& 15.18& 15.23& -22.91& -22.75& 38.32&  0.15& 18.91& 0.0880& sp &non-merging \\
 579& 192.03532&  64.03692& 192.04483&  64.03732& 15.85& 17.00& -23.30& -22.10& 29.65&  0.53& 19.29& 0.1112& sp &merging     \\
 580& 192.05057&  63.04062& 192.05530&  63.04626& 16.50& 16.57& -21.84& -21.87& 40.14&  0.25& 20.18& 0.1034& sp &non-merging \\
 581& 192.28415&  -1.79024& 192.28151&  -1.78488& 15.56& 16.28& -22.72& -21.86& 34.37&  0.34& 19.75& 0.0879& sp &non-merging \\
 582& 192.47673&  12.91045& 192.47858&  12.91409& 15.88& 16.30& -22.18& -21.70& 22.80&  0.56& 19.70& 0.0855& sp &merging     \\
 583& 192.49419&  -3.57595& 192.50014&  -3.57571& 15.15& 15.40& -21.89& -21.80& 24.82&  0.11& 18.16& 0.0619& ph &non-merging \\
 584& 192.64781&  50.38526& 192.64445&  50.38003& 16.87& 16.93& -21.58& -21.46& 39.05&  0.26& 20.64& 0.1079& sp &non-merging \\
 585& 192.79550&  17.08370& 192.80086&  17.07657& 16.42& 16.44& -21.61& -21.73& 49.76&  0.46& 20.80& 0.0864& ph &non-merging \\
 586& 192.94490&  66.69983& 192.94814&  66.70086& 16.30& 16.33& -22.22& -22.14&  8.94&  0.00& 30.73& 0.0826& sp &non-merging \\
 587& 193.16913&  21.41464& 193.16728&  21.41673& 15.17& 16.14& -23.53& -22.31& 17.29&  1.42& 19.13& 0.0988& ph &merging     \\
 588& 193.21716&  46.75819& 193.20880&  46.75758& 14.98& 15.27& -22.14& -21.68& 23.62&  0.30& 18.33& 0.0606& sp &non-merging \\
 589& 193.27379&  31.37391& 193.28326&  31.37373& 15.36& 15.63& -22.00& -21.74& 36.13&  0.76& 19.81& 0.0665& sp &merging     \\
 590& 193.30287&  40.84838& 193.31058&  40.84818& 15.43& 15.48& -21.84& -21.87& 25.80&  0.10& 18.16& 0.0658& sp &non-merging \\
 591& 193.49597&  39.61399& 193.49873&  39.61368& 16.26& 16.55& -22.45& -22.07& 15.41&  0.51& 18.74& 0.1126& sp &merging     \\
 592& 193.70702&  -2.62337& 193.70755&  -2.62525& 16.81& 17.25& -22.10& -21.48& 14.76&  0.00& 21.31& 0.1196& sp &non-merging \\
 593& 193.81909&   3.29525& 193.82564&   3.29825& 15.46& 16.32& -22.25& -21.64& 38.09&  0.15& 20.17& 0.0802& sp &non-merging \\
 594& 193.82771&  65.30662& 193.81464&  65.30204& 16.13& 16.45& -22.11& -22.05& 40.91&  0.59& 19.97& 0.0876& ph &non-merging \\
 595& 194.08719&  62.12886& 194.08620&  62.13103& 16.53& 16.69& -22.02& -21.80& 15.07&  0.45& 21.32& 0.1062& sp &non-merging \\
 596& 194.25821&   3.10011& 194.26018&   3.09884& 16.34& 16.66& -22.29& -21.74& 16.27&  0.61& 19.78& 0.1088& sp &merging     \\
 597& 194.28383&   6.23799& 194.28409&   6.23564& 16.38& 16.63& -21.97& -22.06& 16.79&  0.34& 20.52& 0.1114& ph &non-merging \\
 598& 194.35782&  19.51782& 194.36371&  19.51777& 16.67& 17.00& -21.90& -21.72& 39.91&  0.53& 19.27& 0.1129& ph &merging     \\
 599& 194.68613&  50.47301& 194.68877&  50.47063& 16.15& 16.86& -22.22& -21.43& 19.23&  0.50& 19.59& 0.1025& ph &merging     \\
 600& 194.91386&  38.81559& 194.92819&  38.81131& 14.00& 14.36& -22.05& -21.61& 29.00&  0.60& 18.66& 0.0348& sp &non-merging \\
 601& 195.06297&  24.37864& 195.05937&  24.38238& 15.46& 16.31& -22.79& -21.68& 27.59&  0.10& 18.85& 0.0844& ph &non-merging \\
 602& 195.23911&  39.58312& 195.24210&  39.58394& 14.95& 15.76& -22.81& -21.70& 11.71&  0.45& 18.93& 0.0716& sp &merging     \\
 603& 195.64438&   0.34857& 195.63524&   0.34516& 14.13& 15.39& -23.39& -21.92& 44.36&  0.23& 17.58& 0.0678& sp &non-merging \\
 604& 195.71906&  -2.51635& 195.72035&  -2.52055& 14.36& 16.16& -23.71& -21.72& 23.73&  0.92& 17.63& 0.0819& sp &merging     \\
 605& 195.83221&  -3.10457& 195.83038&  -3.11080& 15.63& 16.08& -23.17& -23.03& 46.74&  0.08& 19.22& 0.1132& sp &non-merging \\
 606& 195.96466&  -3.45447& 195.97342&  -3.45555& 14.53& 15.53& -23.15& -21.71& 39.50&  0.01& 17.99& 0.0668& ph &non-merging \\
 607& 196.03665&  18.37990& 196.03500&  18.37988& 16.09& 16.32& -22.12& -21.76&  9.52&  0.23& 18.81& 0.0935& ph &non-merging \\
 608& 196.18488&  51.18864& 196.18962&  51.18642& 15.34& 16.08& -23.76& -22.55& 24.06&  0.94& 18.67& 0.1006& sp &merging     \\
 609& 196.19957&  51.52805& 196.19260&  51.53002& 16.58& 16.83& -21.77& -21.52& 31.09&  0.14& 19.17& 0.1011& sp &non-merging \\
 610& 196.24101&  43.55343& 196.26062&  43.55347& 14.33& 14.34& -22.58& -22.04& 40.51&  0.00& 18.95& 0.0412& ph &non-merging \\
 611& 196.39581&  21.13418& 196.39531&  21.13582& 14.97& 16.00& -22.67& -22.03&  8.33&  0.42& 19.17& 0.0735& ph &non-merging \\
 612& 196.50095&  17.94394& 196.50702&  17.94767& 16.54& 16.69& -21.66& -21.45& 41.87&  0.24& 19.81& 0.0935& ph &non-merging \\
 613& 196.51358&   6.61164& 196.51526&   6.61384& 15.22& 16.59& -23.16& -21.76& 16.04&  0.88& 18.68& 0.0888& ph &merging     \\
 614& 196.63409&  39.84950& 196.62871&  39.84441& 16.23& 16.73& -22.06& -21.50& 45.57&  0.17& 19.03& 0.1087& sp &non-merging \\
 615& 196.66571&  18.59535& 196.66951&  18.59975& 15.05& 15.30& -22.27& -21.96& 24.77&  0.25& 18.91& 0.0648& ph &non-merging \\
 616& 196.71648&   9.63943& 196.71503&   9.64135& 14.51& 14.98& -22.50& -21.75&  8.73&  0.30& 18.57& 0.0534& sp &non-merging \\
 617& 196.75061&  21.59131& 196.75150&  21.58384& 15.27& 15.95& -22.41& -21.84& 39.04&  0.40& 18.29& 0.0784& ph &non-merging \\
 618& 196.76367&   9.61469& 196.75642&   9.61793& 14.78& 14.85& -22.16& -22.16& 29.80&  0.26& 19.13& 0.0558& sp &non-merging \\
 619& 196.88504&   9.03257& 196.88612&   9.03521& 15.46& 16.68& -22.77& -21.67& 17.16&  0.35& 18.39& 0.0926& sp &non-merging \\
 620& 196.88947&   7.67492& 196.89227&   7.67341& 16.57& 16.62& -21.60& -21.71& 19.78&  0.20& 20.30& 0.0962& ph &non-merging \\
 621& 197.25522&   7.97144& 197.26140&   7.97266& 15.21& 16.14& -23.03& -22.41& 42.27&  0.42& 18.35& 0.1056& ph &non-merging \\
 622& 197.26862&  10.49314& 197.26906&  10.49868& 15.11& 16.54& -23.35& -21.57& 31.56&  0.32& 18.95& 0.0866& sp &non-merging \\
 623& 197.30748&  34.69360& 197.31166&  34.69880& 16.53& 16.82& -22.08& -21.80& 40.68&  0.77& 20.42& 0.1012& sp &non-merging \\
 624& 197.47256&  39.48590& 197.47125&  39.47933& 16.18& 16.74& -22.44& -21.91& 46.37&  0.36& 20.57& 0.1092& sp &non-merging \\
 625& 197.77014&  -0.04581& 197.76741&  -0.03912& 15.89& 16.52& -22.57& -21.64& 45.16&  0.42& 19.39& 0.0964& sp &non-merging \\
 626& 197.84991&  39.27840& 197.85536&  39.27517& 15.39& 15.64& -22.18& -22.00& 25.46&  0.32& 18.62& 0.0718& sp &non-merging \\
 627& 197.92023&  19.50119& 197.92387&  19.50439& 15.70& 16.30& -22.59& -21.72& 26.87&  0.23& 17.89& 0.0872& ph &non-merging \\
 628& 198.30713&   3.87908& 198.30411&   3.87948& 16.21& 16.46& -22.51& -22.18& 20.47&  1.23& 18.71& 0.1048& sp &merging     \\
 629& 198.34776&   5.98581& 198.34920&   5.98354& 15.72& 16.01& -22.02& -21.50& 12.95&  0.31& 19.38& 0.0724& sp &non-merging \\
 630& 198.41959&  57.26122& 198.42374&  57.26939& 15.43& 16.20& -22.34& -21.47& 43.27&  0.64& 19.53& 0.0770& sp &merging     \\
 631& 198.47675&   6.91957& 198.47893&   6.92110& 16.11& 16.27& -22.39& -22.46& 17.52&  0.29& 20.19& 0.1024& ph &non-merging \\
 632& 198.71519&  38.69588& 198.71544&  38.69451& 15.69& 16.05& -22.95& -22.58&  9.52&  0.73& 18.32& 0.1075& sp &merging     \\
 633& 198.76750&  60.89292& 198.76089&  60.89543& 16.61& 16.77& -21.99& -21.80& 28.10&  0.96& 20.57& 0.1076& sp &non-merging \\
 634& 198.99406&  21.41343& 198.99380&  21.42116& 16.13& 16.52& -22.06& -22.96& 45.07&  0.30& 19.96& 0.0891& ph &non-merging \\
 635& 199.00447&  43.46009& 198.99805&  43.46472& 15.96& 16.15& -22.27& -21.86& 37.52&  0.29& 19.52& 0.0870& sp &non-merging \\
 636& 199.17155&  67.68843& 199.16762&  67.68790& 14.95& 15.82& -22.39& -21.68&  7.07&  0.81& 18.70& 0.0665& sp &merging     \\
 637& 199.48706&  22.75727& 199.48595&  22.75557& 15.03& 15.68& -22.81& -22.17& 10.70&  0.54& 18.39& 0.0815& ph &merging     \\
 638& 199.49474&  29.83907& 199.50215&  29.83657& 16.67& 17.10& -21.99& -21.54& 48.62&  0.50& 20.23& 0.1104& sp &non-merging \\
 639& 199.62985&  11.14231& 199.62631&  11.14457& 15.73& 16.39& -22.81& -21.81& 24.53&  0.53& 20.08& 0.0907& sp &non-merging \\
 640& 199.64549&  17.80224& 199.64398&  17.80619& 16.27& 17.15& -22.58& -21.53& 31.52&  0.38& 21.00& 0.1187& ph &non-merging \\
 641& 199.77803&  23.32604& 199.77824&  23.33248& 16.11& 16.42& -22.46& -22.13& 45.53&  0.67& 20.10& 0.1108& ph &non-merging \\
 642& 199.81909&  -0.91706& 199.82013&  -0.92010& 14.89& 15.10& -23.19& -22.65& 17.34&  0.43& 18.97& 0.0819& sp &non-merging \\
 643& 199.96146&   7.02219& 199.95540&   7.02135& 16.11& 16.34& -22.05& -21.80& 35.45&  0.38& 19.52& 0.0893& ph &non-merging \\
 644& 199.99475&  42.68334& 199.99037&  42.68649& 14.39& 14.92& -23.27& -22.58& 22.32&  3.12& 17.50& 0.0746& sp &merging     \\
 645& 200.04706&  44.55178& 200.04498&  44.55073& 16.82& 16.92& -21.79& -21.92& 13.77&  0.45& 19.74& 0.1199& sp &merging     \\
 646& 200.13200&  66.98160& 200.13197&  66.97495& 15.95& 16.49& -22.36& -21.95& 42.62&  0.68& 20.49& 0.0991& sp &non-merging \\
 647& 200.28217&  10.77094& 200.28534&  10.76824& 16.05& 16.65& -22.61& -22.07& 28.39&  0.64& 18.39& 0.1075& sp &merging     \\
 648& 200.35602&  -0.69341& 200.35953&  -0.68757& 15.40& 15.92& -23.43& -23.36& 46.96&  0.57& 18.40& 0.1076& sp &merging     \\
 649& 200.44191&  22.13652& 200.43890&  22.13700& 16.09& 16.54& -22.17& -21.80& 17.73&  0.32& 20.99& 0.0968& ph &non-merging \\
 650& 200.44339&  -1.16049& 200.43842&  -1.15779& 16.59& 16.99& -21.96& -21.68& 39.41&  0.60& 20.43& 0.1088& sp &non-merging \\
 651& 200.70105&  22.34329& 200.69919&  22.34406& 15.74& 16.85& -23.03& -21.53& 12.22&  0.61& 18.83& 0.1006& ph &non-merging \\
 652& 200.97003&   1.19604& 200.97655&   1.19299& 16.93& 16.95& -21.57& -21.65& 49.63&  0.39& 21.58& 0.1078& sp &non-merging \\
 653& 201.06300&  -3.41662& 201.06310&  -3.41295& 15.69& 15.95& -21.99& -21.95& 19.12&  1.13& 18.12& 0.0787& sp &merging     \\
 654& 201.07388&  47.38424& 201.07341&  47.39192& 15.71& 16.62& -22.42& -21.53& 45.78&  0.64& 20.26& 0.0913& sp &non-merging \\
 655& 201.25098&   1.78272& 201.25069&   1.78147& 16.79& 17.15& -21.89& -21.51&  9.01&  0.50& 19.95& 0.1103& sp &merging     \\
 656& 201.31706&  40.51352& 201.31660&  40.52039& 14.95& 15.73& -23.32& -21.37& 29.16&  0.25& 19.18& 0.0628& sp &non-merging \\
 657& 201.42268&  -1.36456& 201.42474&  -1.35989& 15.35& 16.18& -22.04& -21.50& 25.60&  0.80& 19.25& 0.0755& ph &non-merging \\
 658& 201.76208&  17.49440& 201.76892&  17.49164& 15.42& 16.08& -23.29& -22.59& 43.87&  1.15& 18.51& 0.0954& ph &merging     \\
 659& 202.06097&  -1.44775& 202.06465&  -1.44594& 16.19& 16.52& -21.92& -21.38& 23.24&  0.30& 20.26& 0.0864& sp &non-merging \\
 660& 202.07214&   0.28874& 202.07401&   0.28894& 15.75& 16.13& -22.65& -23.33& 13.20&  1.04& 19.51& 0.1105& sp &merging     \\
 661& 202.18329&  19.34878& 202.18997&  19.34833& 14.73& 16.47& -23.60& -21.67& 36.40&  0.32& 18.87& 0.0879& ph &non-merging \\
 662& 202.19139&  -2.25341& 202.18781&  -2.24902& 15.20& 15.79& -22.99& -22.15& 32.03&  0.40& 19.15& 0.0862& sp &non-merging \\
 663& 202.23927&  54.31422& 202.23805&  54.31986& 16.51& 16.66& -22.25& -21.81& 38.03&  0.09& 20.10& 0.1041& sp &non-merging \\
 664& 202.27789&  54.53360& 202.27798&  54.53866& 16.78& 16.83& -21.53& -21.63& 33.31&  0.30& 20.52& 0.1021& sp &non-merging \\
 665& 202.54303&  -2.10501& 202.54556&  -2.10378& 15.42& 15.44& -22.59& -23.24& 15.95&  0.75& 17.98& 0.0864& sp &merging     \\
 666& 202.75598&  53.10099& 202.75514&  53.10693& 16.07& 16.42& -22.51& -22.31& 38.83&  0.40& 19.92& 0.1009& sp &non-merging \\
 667& 202.79596&  -1.72729& 202.79512&  -1.73026& 14.61& 14.81& -23.38& -23.74& 17.00&  0.62& 18.39& 0.0836& sp &merging     \\
 668& 202.79947&  20.88966& 202.80112&  20.89083& 16.71& 17.01& -22.41& -22.09& 14.60&  0.64& 19.29& 0.1197& ph &merging     \\
 669& 202.83618&  54.09295& 202.83791&  54.09356& 16.54& 16.65& -21.81& -21.93&  7.97&  0.69& 21.29& 0.1054& sp &non-merging \\
 670& 203.05589&  12.58819& 203.05586&  12.58105& 15.31& 15.96& -22.46& -21.72& 34.92&  0.21& 19.76& 0.0735& sp &non-merging \\
 671& 203.06554&  -1.88531& 203.05920&  -1.88587& 15.50& 16.27& -22.64& -21.86& 35.35&  0.24& 18.14& 0.0846& sp &non-merging \\
 672& 203.11467&  24.01127& 203.11639&  24.01697& 15.09& 15.26& -22.30& -21.96& 25.49&  0.31& 19.11& 0.0640& ph &non-merging \\
 673& 203.17125&  11.70033& 203.16339&  11.70258& 15.73& 16.22& -22.17& -22.64& 46.85&  0.48& 19.31& 0.0894& sp &non-merging \\
 674& 203.19398&  18.81311& 203.19353&  18.82236& 15.98& 16.39& -21.82& -21.31& 49.76&  0.18& 19.57& 0.0815& ph &non-merging \\
 675& 203.34943&  53.34267& 203.34274&  53.34739& 15.63& 16.75& -22.84& -21.62& 40.21&  0.20& 18.01& 0.1009& sp &non-merging \\
 676& 203.46399&   9.94790& 203.46303&   9.94181& 14.96& 15.71& -22.97& -22.56& 29.70&  0.40& 19.33& 0.0723& sp &non-merging \\
 677& 203.93716&   5.51910& 203.93100&   5.51850& 16.08& 16.34& -21.70& -21.68& 33.68&  0.75& 19.27& 0.0829& sp &merging     \\
 678& 203.94130&  47.42015& 203.94537&  47.41787& 14.43& 15.20& -23.29& -21.75& 15.03&  0.36& 18.65& 0.0622& sp &non-merging \\
 679& 203.96802&  54.86572& 203.96053&  54.86113& 16.45& 17.05& -22.06& -21.55& 43.81&  0.25& 21.33& 0.1088& sp &non-merging \\
 680& 204.02220&  59.19399& 204.03424&  59.19329& 15.50& 15.51& -22.24& -22.80& 30.68&  0.00& 20.12& 0.0743& sp &non-merging \\
 681& 204.18451&  -3.49791& 204.18343&  -3.50086& 14.91& 15.71& -22.94& -22.02& 14.40&  1.02& 17.78& 0.0683& ph &merging     \\
 682& 204.19431&  43.84138& 204.19228&  43.84393& 15.05& 15.23& -22.31& -22.29& 12.45&  0.59& 16.87& 0.0630& sp &merging     \\
 683& 204.61909&  31.63016& 204.61717&  31.62758& 16.59& 17.11& -22.12& -21.64& 21.32&  0.41& 20.24& 0.1092& ph &non-merging \\
 684& 204.66000&  63.32910& 204.64839&  63.33294& 16.18& 16.95& -22.94& -21.34& 43.65&  0.00& 20.50& 0.1049& sp &non-merging \\
 685& 204.85277&  30.99080& 204.84639&  30.99235& 13.73& 15.21& -23.93& -22.11& 23.76&  0.65& 17.24& 0.0620& ph &merging     \\
 686& 204.90471&   9.94056& 204.90381&   9.94347& 16.15& 16.22& -22.14& -21.85& 17.69&  0.38& 19.28& 0.0890& ph &non-merging \\
 687& 204.99867&  29.87904& 205.00414&  29.88229& 16.42& 16.72& -22.93& -22.13& 41.99&  0.46& 19.74& 0.1151& sp &merging     \\
 688& 205.05247&   3.94481& 205.05260&   3.93809& 16.92& 17.05& -21.83& -21.61& 49.66&  0.55& 21.38& 0.1165& sp &non-merging \\
 689& 205.28389&  28.88632& 205.29004&  28.88858& 16.82& 16.97& -21.50& -21.53& 39.28&  0.22& 19.79& 0.1048& sp &non-merging \\
 690& 205.38069&  10.30033& 205.37555&  10.30153& 16.27& 16.60& -21.93& -21.51& 32.60&  0.16& 20.07& 0.0967& sp &non-merging \\
 691& 205.42314&  11.52314& 205.42123&  11.53040& 15.90& 16.52& -22.27& -21.82& 45.80&  0.39& 19.27& 0.0939& sp &non-merging \\
 692& 205.45477&  26.37347& 205.46115&  26.36903& 13.83& 15.20& -23.73& -22.35& 34.69&  0.30& 17.39& 0.0718& ph &non-merging \\
 693& 205.54018&   2.22721& 205.54887&   2.22449& 14.70& 15.95& -23.55& -21.63& 45.87&  0.32& 19.08& 0.0758& sp &non-merging \\
 694& 206.09932&   7.88708& 206.09796&   7.88616& 16.30& 16.53& -22.25& -22.09& 10.12&  0.61& 18.60& 0.0957& ph &merging     \\
 695& 206.13020&  55.62738& 206.12054&  55.63021& 15.42& 15.73& -21.96& -22.49& 28.51&  1.05& 17.80& 0.0694& sp &merging     \\
 696& 206.37296&   5.83138& 206.36839&   5.82696& 16.41& 16.89& -22.38& -21.74& 46.33&  0.30& 21.05& 0.1153& ph &non-merging \\
 697& 206.48776&   6.11657& 206.49420&   6.11699& 16.40& 16.91& -21.88& -21.61& 41.78&  0.30& 20.60& 0.1009& ph &non-merging \\
 698& 206.50194&   9.30459& 206.49818&   9.29971& 16.97& 17.20& -21.80& -21.46& 45.75&  0.19& 19.70& 0.1181& sp &non-merging \\
 699& 206.64665&  17.60645& 206.64330&  17.60447& 15.17& 15.47& -22.69& -22.34& 19.38&  0.34& 18.83& 0.0777& ph &non-merging \\
 700& 206.96925&  21.25202& 206.96823&  21.25315& 16.06& 16.86& -22.64& -21.42& 10.08&  0.32& 20.14& 0.1061& ph &non-merging \\
 701& 207.20999&  54.25753& 207.21567&  54.25453& 16.01& 16.47& -22.39& -21.93& 29.18&  0.22& 19.10& 0.1013& sp &non-merging \\
 702& 207.21143&  23.22817& 207.21420&  23.23220& 16.54& 16.97& -22.02& -21.60& 33.94&  0.37& 20.16& 0.1115& ph &non-merging \\
 703& 207.26892&  16.55988& 207.26726&  16.55910& 15.91& 16.80& -23.16& -21.29& 11.80&  1.03& 18.07& 0.1034& ph &non-merging \\
 704& 207.99355&  10.07196& 207.99141&  10.07358& 15.72& 16.38& -22.19& -21.57& 15.09&  0.17& 18.79& 0.0866& ph &non-merging \\
 705& 208.00900&  66.83895& 208.00404&  66.83868& 14.99& 15.72& -22.72& -21.56&  8.94&  0.55& 18.55& 0.0677& sp &merging     \\
 706& 208.10207&  37.51770& 208.09805&  37.52498& 15.71& 15.80& -22.26& -22.00& 42.43&  0.14& 18.62& 0.0809& ph &non-merging \\
 707& 208.39468&  36.54077& 208.39384&  36.54276& 16.13& 16.98& -22.19& -21.62& 14.17&  0.21& 18.73& 0.1051& sp &non-merging \\
 708& 208.39789&  16.89285& 208.39539&  16.89161& 15.96& 16.44& -22.45& -22.99& 16.89&  0.00& 20.50& 0.0967& ph &non-merging \\
 709& 208.43251&  33.22215& 208.42397&  33.22808& 13.93& 14.48& -22.51& -22.28& 25.50&  0.53& 17.27& 0.0396& ph &merging     \\
 710& 208.53491&  12.02155& 208.52744&  12.02660& 15.11& 15.28& -22.27& -22.69& 39.24&  0.19& 18.41& 0.0657& sp &non-merging \\
 711& 208.54854&  43.02344& 208.54697&  43.02415& 16.04& 16.36& -23.08& -22.87&  9.91&  1.12& 18.68& 0.1158& sp &merging     \\
 712& 208.66899&  20.71701& 208.66742&  20.72021& 14.78& 15.26& -22.13& -21.59& 12.87&  0.31& 18.53& 0.0535& ph &non-merging \\
 713& 208.89099&  35.34939& 208.89275&  35.35464& 16.18& 16.66& -21.97& -21.62& 35.68&  1.26& 19.81& 0.1016& sp &non-merging \\
 714& 208.92967&  28.02018& 208.92598&  28.01851& 15.94& 16.01& -21.68& -21.53& 18.12&  0.17& 19.76& 0.0743& sp &non-merging \\
 715& 209.02286&  19.77958& 209.01993&  19.77617& 14.38& 15.99& -23.82& -22.20& 25.15&  0.67& 17.75& 0.0874& ph &merging     \\
 716& 209.12103&  22.69903& 209.12151&  22.69637& 15.25& 15.62& -22.59& -22.30& 14.17&  0.20& 19.52& 0.0797& ph &non-merging \\
 717& 209.15883&  31.30208& 209.16168&  31.29692& 16.80& 17.25& -21.81& -21.22& 42.89&  0.31& 21.47& 0.1189& ph &non-merging \\
 718& 209.49200&   7.54952& 209.48990&   7.54733& 17.05& 17.12& -21.71& -21.45& 22.18&  0.26& 20.95& 0.1154& sp &non-merging \\
 719& 209.51361&  20.61903& 209.51443&  20.62764& 14.47& 15.25& -22.67& -22.24& 34.43&  0.18& 18.15& 0.0588& ph &non-merging \\
 720& 209.51808&   5.96265& 209.51514&   5.95470& 15.94& 16.09& -21.70& -21.46& 41.74&  0.46& 18.86& 0.0740& ph &merging     \\
 721& 209.61229&   8.11417& 209.61086&   8.11741& 15.45& 17.06& -23.68& -21.57& 24.85&  0.62& 20.65& 0.1101& ph &non-merging \\
 722& 209.62929&  35.33834& 209.63017&  35.34268& 16.56& 16.65& -21.62& -21.63& 28.25&  0.56& 19.95& 0.0993& sp &non-merging \\
 723& 209.63197&  49.53981& 209.63161&  49.53710& 15.49& 16.99& -23.74& -21.84& 18.36&  0.98& 18.36& 0.1052& sp &merging     \\
 724& 209.73958&  22.26040& 209.74591&  22.25776& 15.77& 16.47& -22.83& -22.14& 45.94&  0.28& 19.27& 0.1122& ph &non-merging \\
 725& 209.81772&   5.22145& 209.81573&   5.21631& 15.95& 16.39& -22.66& -22.39& 39.53&  0.85& 20.15& 0.1127& sp &non-merging \\
 726& 209.96184&   4.67128& 209.95949&   4.66883& 16.53& 16.67& -22.42& -22.07& 24.35&  0.02& 20.70& 0.1130& ph &non-merging \\
 727& 210.00356&  28.49995& 209.99091&  28.50297& 14.71& 15.67& -22.74& -21.68& 48.53&  0.47& 17.83& 0.0624& sp &merging     \\
 728& 210.08113&  63.94073& 210.08907&  63.93800& 16.53& 16.82& -22.23& -21.77& 30.74&  1.42& 21.19& 0.1086& sp &non-merging \\
 729& 210.23639&  55.93418& 210.23224&  55.93262& 16.12& 16.84& -22.36& -21.66& 19.19&  0.46& 20.13& 0.1069& sp &non-merging \\
 730& 210.38164&  56.43174& 210.39537&  56.43460& 15.42& 15.69& -22.30& -21.90& 39.39&  0.30& 18.50& 0.0728& sp &non-merging \\
 731& 210.61327&  27.28644& 210.60919&  27.29043& 16.23& 16.79& -22.63& -22.02& 39.54&  0.45& 19.73& 0.1158& sp &merging     \\
 732& 210.63785&  10.53218& 210.63255&  10.53281& 16.86& 16.97& -22.03& -21.63& 38.11&  0.37& 20.34& 0.1144& ph &non-merging \\
 733& 210.85388&   6.94349& 210.85280&   6.94442& 16.36& 16.50& -22.38& -23.20& 10.19&  0.85& 19.39& 0.1130& sp &merging     \\
 734& 210.97234&  15.33086& 210.97693&  15.32800& 15.79& 16.57& -22.83& -21.97& 35.55&  0.86& 19.84& 0.1051& ph &merging     \\
 735& 210.99400&  14.86458& 210.99525&  14.86633& 16.55& 17.04& -22.08& -21.37& 15.43&  0.93& 19.80& 0.1143& ph &merging     \\
 736& 211.03885&  40.56187& 211.03220&  40.56039& 17.00& 17.02& -21.69& -21.54& 36.82&  0.19& 19.83& 0.1094& sp &non-merging \\
 737& 211.59589&  29.40629& 211.59688&  29.40369& 15.65& 16.48& -22.91& -22.17& 16.64&  1.78& 17.89& 0.0935& ph &merging     \\
 738& 211.66054&  18.73474& 211.65942&  18.73770& 15.91& 15.97& -22.27& -22.17& 18.99&  0.39& 18.59& 0.0928& ph &non-merging \\
 739& 211.71080&  18.95558& 211.70457&  18.96518& 14.77& 15.17& -22.30& -21.77& 40.99&  0.52& 18.75& 0.0534& ph &non-merging \\
 740& 212.00119&  55.73209& 212.00325&  55.72937& 16.07& 16.25& -22.00& -21.83& 17.09&  0.30& 18.41& 0.0885& sp &non-merging \\
 741& 212.02634&  42.69925& 212.02760&  42.70023& 16.66& 16.89& -22.67& -22.28&  9.64&  0.83& 19.33& 0.1116& sp &merging     \\
 742& 212.09601&  23.36130& 212.09343&  23.36160& 15.29& 15.59& -22.61& -22.58& 12.31&  0.26& 19.34& 0.0778& ph &non-merging \\
 743& 212.39224&  10.62691& 212.39854&  10.62669& 16.18& 16.36& -22.10& -21.88& 39.01&  0.16& 19.66& 0.0971& sp &non-merging \\
 744& 212.41350&  -0.88893& 212.41388&  -0.88535& 15.98& 16.66& -23.14& -22.22& 26.19&  1.25& 18.26& 0.1147& sp &merging     \\
 745& 212.42490&  34.19860& 212.41785&  34.19851& 15.85& 16.35& -22.32& -21.94& 39.04&  0.22& 18.30& 0.1041& sp &non-merging \\
 746& 212.49785&  -1.53965& 212.49765&  -1.53858& 15.87& 16.81& -23.17& -22.71&  8.13&  3.49& 19.09& 0.1170& sp &merging     \\
 747& 212.60855&  32.32913& 212.60620&  32.32945& 15.76& 15.85& -21.92& -21.50&  8.96&  0.62& 19.24& 0.0663& sp &merging     \\
 748& 212.78265&   6.93870& 212.77802&   6.94021& 15.59& 16.64& -22.87& -21.58& 30.30&  0.45& 19.90& 0.0964& sp &non-merging \\
 749& 212.94522&   4.90718& 212.94238&   4.90696& 16.85& 16.95& -22.06& -21.76& 20.85&  0.31& 20.78& 0.1159& sp &non-merging \\
 750& 212.94937&  54.96304& 212.95660&  54.95924& 15.32& 15.63& -22.50& -22.51& 30.80&  0.43& 18.72& 0.0832& sp &non-merging \\
 751& 213.13051&  40.50343& 213.11903&  40.50058& 15.64& 16.12& -21.86& -21.73& 49.51&  0.18& 18.21& 0.0818& sp &non-merging \\
 752& 213.52763&  26.99154& 213.53641&  26.99105& 15.08& 15.80& -22.77& -21.52& 35.76&  0.37& 18.44& 0.0681& sp &non-merging \\
 753& 213.63597&   1.73160& 213.63226&   1.72965& 14.73& 14.98& -22.40& -21.81& 15.17&  0.57& 17.92& 0.0531& sp &non-merging \\
 754& 213.97482&  29.45366& 213.97491&  29.45189& 14.52& 15.65& -24.12& -22.16& 10.33&  0.29& 19.26& 0.0891& ph &non-merging \\
 755& 214.29767&   6.60260& 214.29642&   6.59813& 15.61& 16.90& -23.56& -21.95& 33.61&  0.73& 19.67& 0.1138& ph &non-merging \\
 756& 214.59549&  49.60392& 214.59529&  49.59753& 15.12& 15.91& -22.66& -21.78& 30.93&  0.02& 19.12& 0.0726& sp &non-merging \\
 757& 214.84567&  58.94827& 214.83791&  58.93945& 15.24& 15.52& -22.78& -22.33& 48.23&  0.68& 18.73& 0.0749& sp &non-merging \\
 758& 215.18091&  25.14420& 215.17485&  25.14561& 15.26& 15.35& -22.69& -22.90& 29.02&  0.52& 18.75& 0.0773& sp &merging     \\
 759& 215.25523&  20.80075& 215.25842&  20.80277& 16.63& 16.77& -21.67& -21.78& 23.98&  0.26& 20.02& 0.1035& ph &non-merging \\
 760& 215.30486&  43.05773& 215.30540&  43.06430& 16.06& 16.82& -22.42& -21.63& 44.06&  0.43& 20.18& 0.1042& sp &non-merging \\
 761& 215.31796&  43.07083& 215.31502&  43.07376& 16.23& 16.91& -22.27& -21.75& 24.18&  0.33& 20.55& 0.1032& sp &non-merging \\
 762& 215.51570&  -0.95710& 215.51044&  -0.95470& 15.71& 16.54& -22.46& -21.64& 38.36&  0.07& 18.00& 0.1030& sp &non-merging \\
 763& 215.55496&  48.49830& 215.54625&  48.48990& 14.47& 15.09& -23.26& -22.19& 42.16&  0.29& 17.77& 0.0612& ph &non-merging \\
 764& 215.65872&  64.08566& 215.67056&  64.08476& 15.92& 16.43& -22.50& -22.29& 36.85&  0.21& 18.77& 0.1099& sp &non-merging \\
 765& 215.79453&  63.84631& 215.79016&  63.84659& 16.54& 17.06& -22.69& -21.50& 13.75&  0.00& 21.95& 0.1109& sp &non-merging \\
 766& 215.83896&  56.68124& 215.84325&  56.68280& 15.53& 16.08& -23.18& -22.52& 19.25&  0.05& 19.94& 0.1062& sp &non-merging \\
 767& 215.86337&  30.12775& 215.85956&  30.12731& 16.80& 16.82& -21.48& -21.59& 21.67&  0.59& 20.27& 0.1009& ph &non-merging \\
 768& 215.93474&   6.60783& 215.93721&   6.60104& 15.13& 15.25& -21.86& -21.91& 25.10&  0.67& 19.09& 0.0508& sp &non-merging \\
 769& 215.97189&  17.63063& 215.97220&  17.63412& 15.62& 17.27& -23.16& -21.36& 25.26&  0.66& 19.58& 0.1134& ph &merging     \\
 770& 215.97966&  17.57218& 215.98146&  17.56605& 15.78& 16.10& -22.68& -22.21& 40.92&  0.28& 19.22& 0.0993& ph &non-merging \\
 771& 216.01666&   7.76104& 216.02112&   7.76028& 14.87& 15.24& -22.71& -22.19& 17.29&  1.17& 17.25& 0.0568& sp &merging     \\
 772& 216.06326&  25.07330& 216.06049&  25.06853& 15.48& 16.52& -23.02& -21.98& 34.40&  0.63& 20.00& 0.0987& sp &merging     \\
 773& 216.15564&  -1.63892& 216.15808&  -1.63228& 14.89& 15.40& -22.06& -21.64& 26.59&  0.28& 18.48& 0.0553& sp &non-merging \\
 774& 216.23915&   4.57778& 216.24411&   4.57648& 15.70& 16.11& -23.00& -22.69& 36.52&  0.86& 19.49& 0.1122& sp &merging     \\
 775& 216.74147&  16.60056& 216.73752&  16.60376& 15.69& 16.55& -22.67& -21.50& 29.93&  0.17& 18.58& 0.0927& ph &non-merging \\
 776& 216.91937&  11.72954& 216.92366&  11.73489& 16.06& 16.45& -22.73& -22.27& 44.04&  1.27& 18.73& 0.1004& sp &non-merging \\
 777& 217.07086&   5.60189& 217.07214&   5.60026& 16.05& 16.71& -22.79& -22.02& 14.74&  0.45& 20.79& 0.1115& sp &non-merging \\
 778& 217.16495&   6.35526& 217.16156&   6.35680& 15.98& 17.08& -22.67& -21.56& 26.90&  0.69& 19.07& 0.1144& sp &merging     \\
 779& 217.22151&   0.99287& 217.22415&   0.99597& 16.66& 17.16& -21.99& -21.41& 29.29&  0.16& 20.61& 0.1131& sp &non-merging \\
 780& 217.32350&  -3.15181& 217.32376&  -3.15592& 15.81& 15.94& -22.16& -22.09& 21.41&  0.46& 19.98& 0.0787& ph &non-merging \\
 781& 217.77832&  25.63370& 217.77638&  25.63066& 15.33& 16.25& -23.39& -22.13& 21.11&  0.24& 18.57& 0.0923& ph &non-merging \\
 782& 217.88423&  24.70455& 217.88332&  24.70838& 16.34& 16.34& -22.07& -22.37& 24.75&  0.92& 20.87& 0.0975& sp &non-merging \\
 783& 218.02370&  59.26093& 218.01196&  59.26110& 16.44& 17.12& -22.63& -21.55& 43.43&  0.85& 18.52& 0.1139& sp &merging     \\
 784& 218.04199&   5.43483& 218.04388&   5.44126& 16.23& 17.06& -22.60& -22.12& 48.13&  0.13& 21.34& 0.1129& sp &non-merging \\
 785& 218.18922&  26.98771& 218.18747&  26.99137& 16.03& 16.67& -22.68& -21.66& 24.79&  0.85& 18.83& 0.0961& sp &merging     \\
 786& 218.27216&  19.78954& 218.27335&  19.79120& 15.81& 15.97& -23.35& -22.96& 14.19&  0.52& 18.54& 0.1113& ph &merging     \\
 787& 218.27460&   9.66933& 218.27818&   9.67257& 14.70& 16.15& -23.36& -21.94& 27.17&  0.11& 18.97& 0.0863& sp &non-merging \\
 788& 218.37236&  61.38492& 218.37517&  61.38424& 16.07& 16.32& -22.58& -22.24& 10.47&  1.21& 20.14& 0.1085& sp &non-merging \\
 789& 218.44441&  18.86500& 218.44109&  18.87100& 15.21& 15.84& -22.96& -22.06& 33.47&  0.78& 17.19& 0.0742& ph &merging     \\
 790& 218.58313&  61.54195& 218.58542&  61.53741& 15.95& 16.26& -23.21& -22.19& 32.74&  0.15& 20.33& 0.1098& sp &non-merging \\
 791& 218.60153&  25.46500& 218.60008&  25.46051& 16.49& 16.53& -21.74& -21.65& 28.57&  0.56& 19.63& 0.0938& sp &non-merging \\
 792& 218.61681&  26.33359& 218.61122&  26.33390& 16.36& 16.40& -21.67& -21.52& 27.37&  0.64& 19.79& 0.0829& ph &non-merging \\
 793& 218.62602&  10.87599& 218.63164&  10.87569& 15.58& 16.47& -22.28& -21.52& 31.11&  0.38& 20.04& 0.0858& sp &non-merging \\
 794& 218.96907&  42.67319& 218.96306&  42.67428& 16.12& 16.15& -21.60& -21.69& 24.42&  0.22& 19.14& 0.0812& sp &non-merging \\
 795& 219.02110&  16.39788& 219.01897&  16.40200& 15.86& 16.13& -22.02& -21.91& 25.63&  0.61& 20.01& 0.0848& ph &non-merging \\
 796& 219.06447&  -3.05229& 219.06180&  -3.05647& 15.51& 16.44& -22.99& -21.99& 26.85&  0.00& 19.91& 0.0821& sp &non-merging \\
 797& 219.18912&  24.81036& 219.18861&  24.80658& 16.28& 16.40& -22.52& -22.54& 27.87&  0.37& 20.43& 0.1152& ph &non-merging \\
 798& 219.21861&   5.08191& 219.21513&   5.08677& 15.39& 16.66& -22.76& -21.59& 38.92&  0.39& 18.58& 0.1011& sp &non-merging \\
 799& 219.22183&  62.05556& 219.22385&  62.05386& 15.47& 16.45& -23.19& -22.21& 14.08&  0.53& 19.58& 0.1138& sp &merging     \\
 800& 219.54260&  62.73431& 219.53441&  62.73833& 16.52& 16.78& -21.69& -21.53& 35.33&  0.08& 19.34& 0.0995& ph &non-merging \\
 801& 219.62541&   8.95259& 219.62851&   8.95787& 15.35& 16.19& -23.35& -22.19& 37.84&  0.28& 18.88& 0.0956& ph &non-merging \\
 802& 219.79094&  29.21653& 219.79277&  29.21291& 15.03& 15.40& -22.51& -21.91& 18.32&  0.26& 18.06& 0.0691& sp &non-merging \\
 803& 219.84592&  56.12293& 219.85350&  56.11856& 15.81& 16.51& -22.66& -22.06& 41.06&  0.70& 18.30& 0.1051& sp &merging     \\
 804& 219.88426&  27.22785& 219.87701&  27.23159& 15.71& 16.13& -22.46& -22.21& 47.60&  0.29& 19.59& 0.0988& ph &non-merging \\
 805& 220.00604&  19.55060& 220.00737&  19.55138& 15.81& 16.04& -22.80& -22.24&  8.89&  0.13& 17.98& 0.0925& ph &non-merging \\
 806& 220.10439&  18.81072& 220.10352&  18.80712& 16.51& 17.19& -22.31& -21.90& 27.74&  0.31& 20.67& 0.1190& ph &non-merging \\
 807& 220.39771&   6.96490& 220.40242&   6.96425& 15.97& 16.45& -23.05& -22.44& 34.65&  0.60& 18.97& 0.1155& sp &merging     \\
 808& 220.55333&  33.98510& 220.55133&  33.98313& 15.93& 16.21& -22.79& -21.74& 14.56&  0.28& 20.36& 0.0862& sp &non-merging \\
 809& 220.57036&  19.11798& 220.57281&  19.12485& 15.81& 16.53& -22.78& -22.18& 48.97&  0.66& 19.72& 0.1052& ph &non-merging \\
 810& 220.67804&  31.75447& 220.67773&  31.75867& 16.59& 16.61& -21.68& -21.86& 27.59&  0.51& 19.65& 0.1015& sp &merging     \\
 811& 220.83023&  13.72726& 220.83078&  13.73159& 16.98& 17.22& -21.63& -21.33& 32.87&  0.32& 20.16& 0.1192& ph &non-merging \\
 812& 220.98856&  25.27602& 220.98709&  25.27259& 15.78& 16.95& -23.01& -21.65& 27.05&  0.31& 19.68& 0.1162& sp &non-merging \\
 813& 221.12183&   4.74474& 221.12349&   4.74703& 14.82& 15.23& -23.28& -22.81& 15.71&  0.79& 17.30& 0.0846& sp &merging     \\
 814& 221.14381&  20.42475& 221.14174&  20.42015& 16.36& 16.89& -22.47& -21.66& 36.25&  0.62& 20.00& 0.1143& ph &non-merging \\
 815& 221.15407&  21.39347& 221.15219&  21.39594& 16.91& 17.07& -21.55& -21.71& 21.90&  0.90& 20.22& 0.1138& ph &non-merging \\
 816& 221.23537&  46.21968& 221.24309&  46.21562& 15.86& 16.39& -22.27& -21.99& 37.96&  0.76& 19.84& 0.0861& sp &non-merging \\
 817& 221.33548&  24.40085& 221.33925&  24.40196& 16.17& 16.35& -21.75& -22.38& 21.55&  0.00& 20.42& 0.0916& ph &non-merging \\
 818& 221.44513&  24.23668& 221.44656&  24.24067& 16.52& 17.25& -22.40& -21.60& 31.80&  0.24& 20.37& 0.1199& ph &non-merging \\
 819& 221.56091&  63.79825& 221.56509&  63.80108& 16.90& 17.08& -21.77& -21.53& 24.19&  0.38& 20.80& 0.1123& sp &non-merging \\
 820& 221.60472&  21.70274& 221.60538&  21.69439& 15.39& 15.93& -23.92& -22.52& 49.19&  0.00& 20.18& 0.0899& ph &non-merging \\
 821& 221.94463&  32.60585& 221.94302&  32.59854& 15.51& 16.30& -22.54& -21.56& 42.41&  0.43& 19.50& 0.0870& sp &non-merging \\
 822& 221.96075&  46.55415& 221.95552&  46.55668& 15.72& 15.98& -22.22& -21.81& 24.72&  0.41& 20.25& 0.0856& sp &non-merging \\
 823& 222.08452&  10.29023& 222.07996&  10.28589& 15.67& 16.30& -22.44& -21.54& 33.54&  0.35& 19.62& 0.0814& sp &non-merging \\
 824& 222.13100&  23.98067& 222.12820&  23.97917& 15.07& 17.04& -24.60& -21.57& 22.29&  0.22& 19.10& 0.1193& sp &non-merging \\
 825& 222.31364&  18.29502& 222.30780&  18.29112& 16.25& 16.87& -22.58& -21.77& 47.38&  0.19& 20.03& 0.1093& ph &non-merging \\
 826& 222.33923&   4.82317& 222.34386&   4.82189& 15.70& 16.45& -22.34& -21.80& 29.67&  0.59& 19.89& 0.0955& sp &non-merging \\
 827& 222.34877&  16.42908& 222.34317&  16.43250& 15.39& 15.58& -23.26& -23.29& 44.57&  0.44& 19.05& 0.1095& ph &non-merging \\
 828& 222.39391&  11.24811& 222.39558&  11.24866& 14.85& 15.04& -23.11& -21.93&  7.58&  0.10& 18.26& 0.0649& ph &non-merging \\
 829& 222.42398&  26.22010& 222.42900&  26.22508& 16.03& 16.94& -22.54& -21.42& 44.85&  0.30& 20.30& 0.1038& ph &non-merging \\
 830& 222.50504&  57.28023& 222.50269&  57.27548& 15.55& 16.14& -22.08& -21.55& 24.42&  0.86& 20.81& 0.0746& sp &non-merging \\
 831& 222.57613&  20.93736& 222.57312&  20.93648& 15.91& 16.99& -23.11& -21.92& 21.79&  0.52& 19.57& 0.1168& ph &non-merging \\
 832& 222.68153&  23.15665& 222.67751&  23.15336& 16.40& 16.78& -22.41& -21.93& 36.71&  0.18& 21.02& 0.1169& sp &non-merging \\
 833& 223.05402&  53.42517& 223.05132&  53.41820& 16.04& 16.35& -22.17& -21.70& 44.23&  0.41& 19.51& 0.0952& sp &non-merging \\
 834& 223.06442&  50.37363& 223.07314&  50.37470& 15.07& 16.22& -23.81& -22.10& 34.69&  0.40& 19.38& 0.0943& sp &non-merging \\
 835& 223.22314&  16.75201& 223.22482&  16.75036& 15.65& 15.68& -21.82& -21.76& 10.68&  0.43& 19.23& 0.0694& ph &non-merging \\
 836& 223.22963&  54.93409& 223.22240&  54.94044& 16.15& 16.29& -22.25& -21.84& 49.37&  0.35& 18.76& 0.1008& sp &non-merging \\
 837& 223.23048&  16.70286& 223.24066&  16.69709& 14.27& 14.72& -22.60& -21.94& 37.17&  0.60& 17.24& 0.0478& ph &merging     \\
 838& 223.31584&  31.11984& 223.31290&  31.11929& 15.91& 15.98& -21.97& -21.52& 13.81&  0.47& 19.10& 0.0811& sp &merging     \\
 839& 223.33417&  42.91214& 223.33189&  42.91568& 15.64& 16.76& -23.30& -22.05& 28.56&  0.42& 20.72& 0.1148& sp &non-merging \\
 840& 223.39255&   5.96993& 223.39339&   5.97227& 17.06& 17.19& -21.75& -21.56& 18.30&  0.40& 20.99& 0.1163& ph &non-merging \\
 841& 223.67255&  22.75580& 223.67764&  22.76041& 16.06& 17.18& -23.17& -21.54& 47.95&  0.46& 20.65& 0.1146& ph &non-merging \\
 842& 223.76508&  54.32931& 223.75740&  54.32446& 15.67& 16.65& -22.84& -21.94& 42.49&  0.34& 19.09& 0.0996& sp &non-merging \\
 843& 223.77632&   9.33770& 223.77594&   9.33662& 16.74& 17.05& -22.27& -21.86&  8.47&  0.74& 20.67& 0.1178& sp &non-merging \\
 844& 223.96310&  29.89814& 223.95938&  29.90248& 15.19& 15.76& -22.35& -21.99& 26.34&  0.27& 18.54& 0.0730& ph &non-merging \\
 845& 223.99286&  32.62572& 223.98775&  32.62796& 15.87& 16.45& -23.03& -21.98& 26.88&  0.26& 19.05& 0.0842& sp &non-merging \\
 846& 224.01701&  47.39503& 224.01697&  47.39278& 15.78& 16.02& -22.37& -22.14& 12.57&  0.85& 18.89& 0.0851& sp &merging     \\
 847& 224.16585&   6.46071& 224.16562&   6.46474& 14.31& 14.80& -22.43& -21.57& 12.24&  0.95& 17.13& 0.0440& ph &merging     \\
 848& 224.41493&  53.00635& 224.42691&  53.00536& 15.11& 16.15& -23.25& -22.16& 40.77&  0.44& 18.72& 0.0853& sp &non-merging \\
 849& 224.56148&   8.32234& 224.56184&   8.32571& 16.26& 16.87& -22.95& -21.75& 24.44&  0.04& 18.82& 0.1136& ph &non-merging \\
 850& 224.61581&  48.49239& 224.63452&  48.48459& 13.90& 14.32& -22.30& -22.07& 38.30&  0.44& 17.32& 0.0376& sp &non-merging \\
 851& 224.63194&  22.01463& 224.62624&  22.01298& 16.57& 16.87& -21.79& -21.60& 37.69&  0.39& 20.80& 0.1060& ph &non-merging \\
 852& 224.69875&  37.98781& 224.70290&  37.98780& 16.86& 16.89& -21.69& -21.98& 24.06&  0.46& 20.75& 0.1160& ph &non-merging \\
 853& 224.80592&  22.81085& 224.80257&  22.81433& 16.83& 17.03& -21.92& -21.63& 34.56&  0.03& 18.99& 0.1171& ph &non-merging \\
 854& 224.91254&  57.93787& 224.92430&  57.93736& 16.70& 16.94& -21.65& -21.50& 42.14&  0.90& 21.20& 0.1047& sp &non-merging \\
 855& 224.98137&   8.92715& 224.98180&   8.92309& 16.87& 17.00& -21.88& -21.74& 30.84&  0.21& 20.66& 0.1196& sp &non-merging \\
 856& 225.05200&  48.70744& 225.05717&  48.70907& 16.47& 17.06& -22.40& -21.58& 27.87&  0.40& 20.74& 0.1161& sp &non-merging \\
 857& 225.13252&  27.59306& 225.13689&  27.59634& 15.94& 16.46& -22.67& -22.10& 35.23&  0.09& 19.28& 0.1085& ph &non-merging \\
 858& 225.15863&  45.20588& 225.15804&  45.20839& 15.87& 16.29& -22.27& -22.02& 15.28&  0.31& 19.40& 0.0921& sp &non-merging \\
 859& 225.17543&  26.08859& 225.18126&  26.09000& 16.78& 16.89& -21.65& -21.58& 36.03&  1.39& 19.80& 0.1033& ph &merging     \\
 860& 225.29820&   2.11909& 225.29922&   2.12180& 16.67& 17.24& -22.52& -21.65& 21.87&  0.49& 19.68& 0.1194& sp &merging     \\
 861& 225.30966&  47.27369& 225.30058&  47.27325& 15.16& 15.28& -22.64& -22.53& 26.97&  0.24& 17.99& 0.0649& ph &non-merging \\
 862& 225.36414&  39.23725& 225.36078&  39.23310& 16.76& 17.17& -22.12& -21.89& 37.13&  0.46& 20.66& 0.1200& sp &non-merging \\
 863& 225.39447&  28.78752& 225.39357&  28.78244& 16.27& 16.70& -22.12& -21.73& 35.26&  0.44& 18.95& 0.1071& ph &non-merging \\
 864& 225.40784&  18.61209& 225.41422&  18.61255& 15.79& 16.73& -22.68& -21.86& 37.59&  0.74& 19.92& 0.0955& ph &non-merging \\
 865& 225.66893&   4.75500& 225.66893&   4.75173& 16.44& 17.12& -22.22& -21.64& 23.71&  0.95& 20.17& 0.1139& ph &non-merging \\
 866& 225.74948&   1.31486& 225.74634&   1.30956& 16.68& 17.04& -22.19& -21.63& 46.17&  0.31& 20.62& 0.1186& sp &non-merging \\
 867& 225.78035&   7.96565& 225.78241&   7.96274& 16.18& 16.43& -22.40& -21.94& 20.94&  0.19& 19.98& 0.0902& sp &non-merging \\
 868& 225.98277&   4.40240& 225.98129&   4.40421& 16.19& 16.25& -21.90& -21.84& 13.90&  0.40& 19.96& 0.0912& sp &non-merging \\
 869& 226.06615&  28.49655& 226.07487&  28.49523& 13.92& 15.26& -23.72& -22.00& 26.80&  0.70& 18.23& 0.0503& ph &non-merging \\
 870& 226.23801&  26.01624& 226.24306&  26.01418& 14.57& 15.13& -23.00& -22.06& 18.35&  0.46& 17.58& 0.0540& ph &merging     \\
 871& 226.35030&  30.93364& 226.35254&  30.93685& 16.53& 16.69& -21.71& -21.49& 22.67&  0.29& 21.50& 0.0931& ph &non-merging \\
 872& 226.49774&  27.32437& 226.49718&  27.32176& 15.02& 15.94& -24.15& -22.08& 15.68&  0.20& 18.77& 0.0903& ph &non-merging \\
 873& 226.50035&  31.52966& 226.49435&  31.53527& 15.60& 16.23& -22.35& -21.47& 39.65&  0.15& 19.91& 0.0789& sp &non-merging \\
 874& 226.58684&   3.70115& 226.58681&   3.70301& 15.71& 16.49& -22.45& -21.56& 11.08&  0.75& 18.88& 0.0916& sp &merging     \\
 875& 226.68980&  34.46658& 226.69446&  34.46284& 16.39& 17.25& -23.33& -21.53& 39.51&  0.00& 21.48& 0.1163& ph &non-merging \\
 876& 226.69978&  25.48401& 226.70439&  25.48716& 16.53& 16.88& -22.13& -21.80& 37.99&  0.53& 20.90& 0.1146& sp &non-merging \\
 877& 226.92458&  52.83340& 226.92554&  52.82869& 16.45& 16.89& -22.37& -22.10& 35.65&  0.52& 20.82& 0.1188& ph &non-merging \\
 878& 227.10733&  -0.26627& 227.10425&  -0.26864& 14.87& 15.51& -23.69& -22.93& 22.93&  2.71& 17.79& 0.0903& sp &merging     \\
 879& 227.13557&   5.84303& 227.13237&   5.84507& 15.99& 16.12& -23.52& -22.72& 25.31&  0.00& 21.63& 0.1040& ph &non-merging \\
 880& 227.18724&   7.85630& 227.18300&   7.85260& 16.29& 17.00& -22.36& -21.44& 40.47&  0.21& 19.61& 0.1137& sp &non-merging \\
 881& 227.29010&  61.23154& 227.28688&  61.23072& 15.72& 16.07& -22.00& -21.53&  8.73&  0.35& 19.47& 0.0748& sp &non-merging \\
 882& 227.33511&   7.63876& 227.33730&   7.63957& 15.06& 15.62& -23.75& -21.63& 11.82&  0.95& 17.73& 0.0772& sp &merging     \\
 883& 227.34056&  61.24274& 227.33223&  61.23529& 15.36& 16.05& -22.19& -21.45& 40.78&  0.13& 18.63& 0.0723& sp &non-merging \\
 884& 227.34087&  -1.91284& 227.33601&  -1.91035& 16.84& 17.03& -21.78& -21.47& 38.97&  0.23& 21.36& 0.1122& sp &non-merging \\
 885& 227.39415&   8.79762& 227.39056&   8.79296& 16.59& 16.79& -21.90& -22.42& 38.03&  0.13& 20.18& 0.1005& ph &non-merging \\
 886& 227.46883&  22.54017& 227.46568&  22.53667& 15.93& 16.42& -23.01& -22.04& 32.57&  0.44& 19.13& 0.1125& ph &non-merging \\
 887& 227.48907&  33.45417& 227.48431&  33.45219& 15.91& 17.18& -22.95& -21.66& 33.18&  0.23& 19.77& 0.1182& sp &non-merging \\
 888& 227.49750&   3.00308& 227.49847&   3.00105& 15.18& 16.37& -23.58& -22.35& 13.54&  0.06& 18.38& 0.0920& sp &non-merging \\
 889& 227.54317&   5.57114& 227.53920&   5.57241& 15.80& 16.32& -22.39& -21.85& 22.60&  0.84& 18.01& 0.0828& ph &merging     \\
 890& 227.54741&  -1.19531& 227.55038&  -1.19089& 15.31& 15.67& -22.50& -22.27& 25.10&  0.53& 19.91& 0.0705& sp &non-merging \\
 891& 227.54974&  -2.24849& 227.55347&  -2.24325& 14.35& 15.76& -23.29& -22.16& 34.97&  0.20& 17.64& 0.0826& sp &non-merging \\
 892& 227.58382&  33.48598& 227.58469&  33.49025& 15.69& 17.01& -22.86& -21.63& 30.34&  0.48& 20.32& 0.1095& sp &non-merging \\
 893& 227.74023&   5.76614& 227.74460&   5.77080& 16.44& 16.44& -21.77& -21.58& 35.84&  0.00& 20.57& 0.0856& ph &non-merging \\
 894& 227.78011&  10.54454& 227.78539&  10.53700& 14.63& 15.01& -23.02& -22.63& 42.85&  0.93& 17.33& 0.0700& sp &merging     \\
 895& 227.83467&  -0.12227& 227.83015&  -0.12126& 16.11& 16.35& -21.91& -21.76& 27.00&  0.47& 18.66& 0.0892& sp &merging     \\
 896& 227.84798&  -0.05927& 227.85078&  -0.06089& 14.75& 16.34& -23.90& -21.73& 19.28&  0.02& 18.50& 0.0911& sp &non-merging \\
 897& 227.87863&  60.95664& 227.87418&  60.95794& 15.11& 15.73& -22.67& -21.99& 12.32&  0.47& 17.62& 0.0733& sp &merging     \\
 898& 227.92931&   6.07826& 227.92899&   6.06842& 15.17& 15.66& -22.66& -22.08& 47.96&  0.23& 18.61& 0.0730& ph &non-merging \\
 899& 228.01584&  13.68780& 228.01419&  13.68977& 16.06& 16.46& -22.09& -21.20& 14.19&  0.29& 20.72& 0.0851& ph &non-merging \\
 900& 228.11725&   7.97390& 228.12505&   7.97602& 14.79& 16.27& -23.17& -21.56& 42.31&  0.02& 18.14& 0.0799& sp &non-merging \\
 901& 228.23042&  28.19001& 228.23666&  28.19074& 16.03& 16.50& -22.61& -21.99& 41.13&  0.21& 19.39& 0.1170& ph &non-merging \\
 902& 228.27100&  15.56035& 228.26912&  15.55942& 17.02& 17.20& -21.91& -21.62& 14.86&  0.10& 20.92& 0.1154& ph &non-merging \\
 903& 228.33394&  18.93726& 228.34132&  18.93351& 15.93& 15.95& -22.11& -21.80& 42.61&  0.20& 19.30& 0.0815& ph &non-merging \\
 904& 228.35901&   5.66149& 228.36313&   5.66143& 14.42& 15.48& -22.54& -21.77& 15.91&  0.52& 17.60& 0.0571& ph &merging     \\
 905& 228.46120&  25.34586& 228.46088&  25.33931& 15.46& 16.48& -23.01& -21.47& 37.02&  0.37& 19.89& 0.0859& sp &non-merging \\
 906& 228.50177&   6.72065& 228.49835&   6.72470& 16.21& 17.06& -22.71& -22.02& 39.69&  0.38& 19.14& 0.1189& ph &non-merging \\
 907& 228.51408&  17.46572& 228.51988&  17.45788& 15.67& 15.81& -22.21& -22.02& 47.85&  0.54& 19.98& 0.0750& ph &non-merging \\
 908& 228.55782&  28.07516& 228.56096&  28.06983& 16.11& 16.50& -22.43& -21.79& 41.45&  0.42& 19.74& 0.1079& ph &non-merging \\
 909& 228.56119&  23.45233& 228.56366&  23.45206& 15.34& 16.43& -22.79& -21.52& 13.29&  0.37& 19.77& 0.0889& sp &non-merging \\
 910& 228.65448&  27.15173& 228.66333&  27.14553& 16.09& 16.12& -21.56& -21.53& 49.74&  0.15& 20.81& 0.0746& ph &non-merging \\
 911& 228.80312&   4.37484& 228.80290&   4.37618& 16.22& 16.64& -22.10& -22.05&  8.88&  0.02& 21.04& 0.1008& sp &non-merging \\
 912& 228.82292&   4.39696& 228.81746&   4.39870& 15.29& 15.80& -22.92& -22.53& 36.31&  0.02& 19.62& 0.0981& sp &non-merging \\
 913& 228.84138&   8.18166& 228.83847&   8.17876& 15.38& 16.26& -22.70& -21.77& 21.60&  0.66& 19.72& 0.0798& sp &non-merging \\
 914& 229.08408&   3.02705& 229.07962&   3.02263& 16.23& 16.97& -22.48& -21.65& 44.96&  0.07& 20.33& 0.1125& sp &non-merging \\
 915& 229.10512&   2.96734& 229.10054&   2.96509& 16.58& 16.64& -22.43& -22.06& 36.76&  0.41& 20.10& 0.1134& sp &non-merging \\
 916& 229.10931&  18.91606& 229.10233&  18.91646& 16.05& 16.56& -22.08& -21.63& 41.09&  0.47& 19.99& 0.0956& ph &non-merging \\
 917& 229.21739&  -0.90291& 229.21516&  -0.89930& 16.23& 17.19& -22.17& -21.62& 31.11&  0.41& 19.09& 0.1156& sp &non-merging \\
 918& 229.23947&   2.61453& 229.23961&   2.62004& 16.90& 17.01& -21.95& -21.94& 40.38&  0.31& 20.69& 0.1155& ph &non-merging \\
 919& 229.29451&  33.36480& 229.29509&  33.36752& 15.63& 16.76& -23.24& -21.97& 20.12&  0.69& 19.12& 0.1145& ph &merging     \\
 920& 229.33673&  50.55268& 229.34094&  50.55066& 15.89& 16.14& -21.60& -21.37& 16.66&  0.37& 18.58& 0.0746& sp &non-merging \\
 921& 229.35780&  12.94588& 229.36040&  12.94623& 15.15& 16.58& -22.99& -21.41& 14.76&  0.50& 19.51& 0.0883& ph &non-merging \\
 922& 229.46590&  59.85411& 229.45447&  59.85805& 15.55& 16.05& -22.08& -21.56& 34.51&  0.12& 18.85& 0.0745& sp &non-merging \\
 923& 229.50504&  26.85703& 229.51018&  26.86237& 15.61& 16.41& -22.56& -21.59& 40.11&  0.23& 19.25& 0.0869& ph &non-merging \\
 924& 229.59691&   5.20485& 229.60170&   5.20052& 16.05& 16.09& -22.47& -22.39& 41.07&  0.02& 20.02& 0.0985& ph &non-merging \\
 925& 229.66908&   6.23836& 229.67426&   6.23893& 15.72& 16.73& -22.78& -21.86& 33.92&  0.21& 19.52& 0.1017& ph &non-merging \\
 926& 229.74469&   6.15448& 229.74600&   6.14973& 16.67& 16.94& -21.84& -21.88& 33.49&  0.02& 19.33& 0.1060& ph &non-merging \\
 927& 229.74921&  28.35493& 229.74364&  28.35171& 16.32& 16.88& -22.05& -21.68& 41.88&  0.46& 18.84& 0.1120& ph &non-merging \\
 928& 229.79530&  59.11119& 229.79108&  59.11938& 15.36& 15.73& -22.35& -22.03& 42.02&  0.17& 18.90& 0.0746& sp &non-merging \\
 929& 229.94955&  27.77268& 229.95062&  27.77784& 15.98& 15.99& -22.57& -21.80& 27.64&  0.65& 18.48& 0.0797& ph &merging     \\
 930& 229.96619&  30.18706& 229.95770&  30.18900& 15.32& 15.48& -22.49& -22.32& 40.35&  0.65& 18.46& 0.0805& sp &merging     \\
 931& 229.97040&   1.59177& 229.96597&   1.59270& 15.33& 15.45& -22.40& -22.15& 23.46&  0.32& 18.50& 0.0784& ph &non-merging \\
 932& 229.99155&  51.31306& 229.99115&  51.31927& 14.78& 15.43& -23.02& -22.18& 31.52&  0.45& 17.98& 0.0764& sp &non-merging \\
 933& 230.09721&   4.16167& 230.09821&   4.16191& 16.70& 16.97& -21.96& -21.82&  7.05&  0.76& 20.30& 0.1083& sp &non-merging \\
 934& 230.10371&   7.82137& 230.10434&   7.82002& 15.78& 16.97& -23.20& -21.75&  9.90&  0.07& 18.29& 0.1033& ph &non-merging \\
 935& 230.19362&  13.25552& 230.19823&  13.25293& 15.07& 16.19& -23.24& -22.38& 31.53&  1.40& 18.02& 0.0935& ph &merging     \\
 936& 230.21951&  33.67269& 230.21614&  33.67929& 15.83& 16.81& -22.57& -21.66& 48.15&  0.98& 19.56& 0.1045& sp &non-merging \\
 937& 230.22438&  45.32136& 230.21205&  45.32089& 15.34& 15.39& -21.73& -21.86& 37.25&  0.16& 18.17& 0.0637& sp &non-merging \\
 938& 230.27164&  29.42395& 230.27037&  29.42341& 15.44& 16.70& -23.41& -21.48&  8.13&  0.73& 19.77& 0.1028& ph &non-merging \\
 939& 230.29999&   8.19370& 230.30516&   8.19552& 15.23& 16.08& -22.75& -21.94& 27.42&  0.13& 18.91& 0.0760& sp &non-merging \\
 940& 230.33110&   2.51757& 230.33363&   2.52662& 14.91& 15.64& -23.32& -22.47& 44.57&  0.27& 17.87& 0.0711& ph &non-merging \\
 941& 230.37669&  21.19060& 230.37788&  21.19263& 13.74& 14.70& -23.01& -21.87&  8.03&  0.35& 17.88& 0.0506& ph &non-merging \\
 942& 230.40855&   5.33085& 230.41252&   5.32937& 16.72& 16.75& -22.10& -21.50& 26.94&  0.30& 21.02& 0.0987& ph &non-merging \\
 943& 230.49799&  12.76428& 230.49857&  12.76140& 16.67& 17.18& -22.30& -21.32& 21.12&  0.54& 19.50& 0.1130& ph &merging     \\
 944& 230.51865&  27.41635& 230.51631&  27.42068& 16.57& 16.62& -21.82& -21.91& 31.63&  0.26& 20.20& 0.1022& ph &non-merging \\
 945& 230.53111&   6.03446& 230.52477&   6.03701& 15.90& 16.41& -22.58& -22.23& 45.87&  0.19& 18.82& 0.1049& ph &non-merging \\
 946& 230.54797&  27.63265& 230.55589&  27.63510& 15.88& 16.02& -22.05& -21.78& 40.82&  0.21& 19.99& 0.0835& ph &non-merging \\
 947& 230.62157&  27.70763& 230.62047&  27.71242& 15.10& 15.31& -23.28& -22.60& 25.37&  0.25& 17.69& 0.0785& ph &non-merging \\
 948& 230.68353&  27.61748& 230.68800&  27.61408& 15.78& 16.73& -22.69& -21.69& 33.12&  0.26& 20.52& 0.0980& ph &non-merging \\
 949& 230.74257&   6.74308& 230.74078&   6.73993& 14.97& 16.29& -23.15& -21.87& 20.82&  0.49& 19.20& 0.0879& ph &merging     \\
 950& 230.77539&   4.22274& 230.77097&   4.22209& 16.36& 16.61& -22.28& -22.12& 30.94&  0.50& 18.91& 0.1084& sp &merging     \\
 951& 230.79684&  31.02127& 230.79735&  31.01733& 15.76& 16.38& -23.29& -22.22& 28.88&  0.74& 18.58& 0.1146& sp &merging     \\
 952& 231.22862&  66.02891& 231.23357&  66.03359& 16.14& 16.62& -23.42& -21.80& 32.56&  0.00& 20.22& 0.0987& ph &non-merging \\
 953& 231.43466&  37.83259& 231.43341&  37.83535& 16.20& 16.42& -22.28& -22.01& 20.46&  0.76& 19.00& 0.1093& sp &merging     \\
 954& 231.47438&   5.73603& 231.47392&   5.74102& 15.68& 17.06& -23.25& -21.87& 36.97&  0.57& 19.57& 0.1161& ph &non-merging \\
 955& 231.47728&  28.46342& 231.47174&  28.45909& 15.47& 15.71& -22.89& -22.84& 40.91&  0.17& 18.39& 0.0969& ph &non-merging \\
 956& 231.64490&  26.33423& 231.64899&  26.33539& 16.29& 16.40& -22.60& -22.17& 26.82&  0.29& 19.70& 0.1091& ph &non-merging \\
 957& 231.72090&   0.84855& 231.71753&   0.84985& 16.52& 16.70& -22.38& -22.23& 26.84&  0.32& 20.46& 0.1173& sp &non-merging \\
 958& 231.96915&   2.29966& 231.96663&   2.30412& 16.98& 17.17& -21.55& -21.59& 37.87&  0.23& 20.43& 0.1167& ph &non-merging \\
 959& 232.22443&   1.72649& 232.22633&   1.72885& 15.11& 15.56& -23.09& -22.49& 17.80&  0.70& 19.90& 0.0900& ph &non-merging \\
 960& 232.29233&  20.04289& 232.28906&  20.04519& 16.81& 16.83& -21.65& -21.68& 26.53&  0.22& 19.77& 0.1083& sp &non-merging \\
 961& 232.32573&  63.74924& 232.31694&  63.74577& 16.63& 16.79& -21.95& -21.80& 35.22&  0.83& 19.49& 0.1052& ph &merging     \\
 962& 232.61577&  14.25516& 232.61958&  14.25652& 16.63& 17.11& -21.94& -21.60& 29.16&  0.70& 20.94& 0.1169& ph &non-merging \\
 963& 232.66275&   3.49402& 232.66527&   3.49855& 14.50& 15.86& -23.71& -22.02& 29.42&  0.09& 17.41& 0.0865& sp &non-merging \\
 964& 232.70993&   3.49531& 232.71033&   3.49911& 17.05& 17.14& -21.60& -21.55& 28.79&  0.00& 30.71& 0.1191& sp &non-merging \\
 965& 232.84276&  14.72092& 232.83540&  14.72081& 15.21& 15.28& -22.23& -22.01& 29.98&  0.27& 18.57& 0.0624& ph &non-merging \\
 966& 233.04036&  58.90509& 233.04771&  58.90784& 14.69& 15.60& -23.12& -21.82& 21.41&  0.02& 18.71& 0.0681& sp &non-merging \\
 967& 233.26257&   0.28370& 233.25665&   0.28382& 15.12& 16.10& -22.62& -21.74& 30.35&  0.16& 19.01& 0.0773& ph &non-merging \\
 968& 233.33067&  28.07210& 233.33669&  28.06707& 16.29& 15.76& -21.43& -22.10& 39.49&  0.26& 20.05& 0.0819& ph &non-merging \\
 969& 233.38774&   9.65981& 233.38820&   9.66134& 16.25& 16.46& -22.12& -21.97& 10.72&  0.38& 19.93& 0.1046& sp &non-merging \\
 970& 233.53575&   7.50969& 233.53432&   7.51589& 16.17& 16.51& -22.74& -22.11& 47.86&  0.55& 19.22& 0.1188& sp &merging     \\
 971& 233.57332&   8.62151& 233.57294&   8.61795& 16.03& 16.57& -22.37& -21.90& 23.61&  0.31& 20.24& 0.1026& sp &non-merging \\
 972& 233.87285&   6.29057& 233.87621&   6.28770& 14.80& 15.58& -22.36& -21.52& 19.30&  0.18& 17.56& 0.0652& ph &non-merging \\
 973& 233.90337&  11.75513& 233.90361&  11.75826& 15.91& 16.25& -22.39& -22.33& 19.55&  0.84& 19.25& 0.0959& ph &merging     \\
 974& 234.28442&  11.29923& 234.27931&  11.29994& 16.91& 16.93& -21.70& -21.66& 36.41&  0.28& 20.22& 0.1130& ph &non-merging \\
 975& 234.34161&  22.38934& 234.33830&  22.39392& 15.52& 17.14& -23.86& -21.66& 41.25&  0.63& 19.92& 0.1183& ph &non-merging \\
 976& 234.63281&  40.82878& 234.63048&  40.82810& 15.53& 16.19& -22.95& -21.84& 11.79&  1.43& 18.85& 0.0961& sp &merging     \\
 977& 234.64215&  21.38927& 234.64026&  21.38748& 16.06& 16.70& -22.15& -21.49& 15.50&  0.23& 19.73& 0.0950& ph &non-merging \\
 978& 234.76469&  43.32304& 234.76018&  43.32059& 15.23& 15.64& -22.01& -21.39& 16.19&  0.46& 18.60& 0.0582& sp &merging     \\
 979& 235.12256&   8.08447& 235.12523&   8.08277& 15.73& 16.30& -23.21& -22.66& 23.43&  0.77& 19.45& 0.1179& ph &non-merging \\
 980& 235.36046&   4.73200& 235.35934&   4.73721& 15.48& 16.00& -23.02& -22.98& 33.28&  0.54& 18.35& 0.0964& ph &non-merging \\
 981& 235.39362&  55.97747& 235.39873&  55.97775& 15.19& 15.26& -22.50& -22.16& 13.07&  0.26& 18.34& 0.0679& sp &non-merging \\
 982& 235.41676&  35.71690& 235.40945&  35.71433& 16.51& 16.75& -22.25& -21.98& 48.25&  0.58& 20.80& 0.1179& sp &non-merging \\
 983& 235.45355&   1.44732& 235.45129&   1.44492& 16.45& 16.52& -22.35& -21.78& 20.50&  0.00& 21.22& 0.0959& ph &non-merging \\
 984& 235.47037&  25.33570& 235.46411&  25.33318& 14.94& 15.22& -22.69& -22.38& 28.07&  0.49& 18.99& 0.0676& sp &merging     \\
 985& 235.53348&  29.88134& 235.53984&  29.88691& 15.88& 16.21& -22.08& -21.60& 42.78&  0.43& 18.58& 0.0828& sp &non-merging \\
 986& 235.57982&  11.05237& 235.58073&  11.05858& 15.91& 16.07& -22.14& -21.97& 35.26&  0.17& 19.00& 0.0855& ph &non-merging \\
 987& 235.59198&  11.06144& 235.60077&  11.06462& 15.58& 15.91& -22.58& -21.98& 48.86&  0.02& 18.52& 0.0804& ph &non-merging \\
 988& 235.69165&  61.84357& 235.68405&  61.84979& 16.35& 17.03& -22.45& -21.63& 48.89&  0.87& 20.29& 0.1062& ph &non-merging \\
 989& 235.76698&   5.77206& 235.76793&   5.77597& 15.69& 16.44& -23.84& -22.38& 27.35&  0.07& 19.66& 0.1061& ph &non-merging \\
 990& 235.78751&  42.16656& 235.78349&  42.16370& 16.26& 16.98& -23.11& -21.65& 27.68&  0.00& 21.75& 0.1044& sp &non-merging \\
 991& 235.94228&  34.25600& 235.94601&  34.25568& 16.20& 16.79& -23.03& -22.24& 23.09&  0.65& 18.78& 0.1173& sp &merging     \\
 992& 236.03816&   3.49178& 236.04311&   3.48753& 15.79& 16.74& -22.91& -21.94& 46.14&  0.38& 20.70& 0.1111& sp &non-merging \\
 993& 236.11880&   8.40815& 236.11626&   8.41303& 15.50& 16.97& -23.00& -21.87& 40.35&  0.10& 19.30& 0.1158& ph &non-merging \\
 994& 236.26100&  36.15634& 236.26456&  36.16753& 15.47& 15.52& -21.72& -21.87& 47.21&  0.13& 18.81& 0.0604& sp &non-merging \\
 995& 236.41196&  15.04953& 236.41579&  15.04953& 15.79& 15.93& -21.75& -21.63& 17.41&  0.69& 18.70& 0.0704& ph &merging     \\
 996& 236.46442&  30.66810& 236.45851&  30.66573& 15.92& 16.70& -23.19& -22.10& 39.99&  0.46& 19.48& 0.1120& sp &non-merging \\
 997& 236.54691&  47.95174& 236.54482&  47.95371& 16.78& 16.94& -22.04& -21.76& 18.00&  1.13& 20.66& 0.1178& sp &non-merging \\
 998& 236.59190&  47.65050& 236.58488&  47.64898& 15.71& 16.65& -23.30& -22.43& 36.57&  0.61& 18.72& 0.1161& sp &merging     \\
 999& 236.65347&  18.76111& 236.65558&  18.75776& 15.53& 15.83& -23.14& -22.94& 27.01&  0.34& 20.03& 0.1084& sp &non-merging \\
1000& 236.68456&  55.01343& 236.68338&  55.02019& 16.07& 17.02& -23.36& -21.80& 46.39&  0.68& 20.11& 0.1065& sp &non-merging \\
1001& 236.68463&   3.69888& 236.68454&   3.69208& 15.90& 16.46& -22.77& -21.86& 43.08&  0.56& 19.32& 0.0978& sp &non-merging \\
1002& 236.70543&   3.27742& 236.70432&   3.28125& 15.52& 15.91& -23.38& -22.51& 24.89&  1.48& 20.25& 0.0962& sp &non-merging \\
1003& 237.01788&  34.64726& 237.01973&  34.64938& 15.55& 15.99& -21.96& -21.54& 12.40&  0.33& 18.18& 0.0713& sp &non-merging \\
1004& 237.10091&  31.56587& 237.10173&  31.56281& 16.54& 17.17& -22.14& -21.52& 22.40&  0.53& 21.15& 0.1119& sp &non-merging \\
1005& 237.22949&  45.05866& 237.23343&  45.05627& 16.23& 16.46& -23.10& -22.84& 27.59&  0.00& 19.81& 0.1190& sp &non-merging \\
1006& 237.26826&  -1.93108& 237.26927&  -1.92543& 16.56& 16.76& -22.68& -22.23& 41.81&  0.37& 20.69& 0.1146& ph &non-merging \\
1007& 237.32042&  21.81941& 237.32004&  21.82343& 14.70& 14.97& -22.55& -22.17& 15.74&  0.67& 18.23& 0.0575& ph &merging     \\
1008& 237.32657&  25.65440& 237.31665&  25.65818& 15.40& 15.93& -21.99& -21.43& 43.74&  0.45& 19.58& 0.0671& sp &merging     \\
1009& 237.45262&  29.17599& 237.44431&  29.17574& 15.44& 15.73& -23.35& -22.86& 40.35&  0.71& 19.23& 0.0845& ph &merging     \\
1010& 237.51805&  29.19437& 237.52408&  29.19429& 15.69& 16.08& -22.29& -22.08& 28.50&  0.16& 18.62& 0.0821& sp &non-merging \\
1011& 237.70790&  48.07588& 237.71138&  48.08099& 16.48& 17.04& -22.06& -21.62& 39.89&  0.27& 19.04& 0.1113& sp &non-merging \\
1012& 237.79393&  28.41492& 237.79129&  28.42014& 15.18& 16.07& -23.59& -22.83& 35.12&  0.86& 17.57& 0.0946& sp &merging     \\
1013& 237.83490&  32.89637& 237.83348&  32.89490& 16.24& 17.17& -22.50& -21.51& 13.59&  0.47& 20.19& 0.1129& sp &non-merging \\
1014& 237.87569&  18.40483& 237.87454&  18.40872& 14.92& 16.44& -23.54& -22.43& 27.85&  0.42& 19.56& 0.1077& ph &non-merging \\
1015& 237.90567&  45.55448& 237.90552&  45.55241& 16.28& 16.51& -22.67& -22.64& 15.41&  0.64& 19.50& 0.1170& sp &merging     \\
1016& 237.99890&  13.43828& 238.00589&  13.43865& 15.85& 15.95& -21.84& -21.54& 32.33&  0.22& 19.08& 0.0711& ph &non-merging \\
1017& 238.01677&  23.03696& 238.02211&  23.03571& 17.07& 17.23& -21.66& -21.46& 37.21&  0.00& 22.70& 0.1156& sp &non-merging \\
1018& 238.03049&   5.80616& 238.03178&   5.80855& 16.45& 16.52& -22.08& -22.02& 20.19&  0.17& 19.74& 0.1175& sp &non-merging \\
1019& 238.03796&  20.09673& 238.03830&  20.08979& 15.74& 16.48& -22.49& -21.71& 43.37&  0.43& 19.14& 0.0962& ph &non-merging \\
1020& 238.23366&  12.68210& 238.22862&  12.68335& 16.77& 16.86& -21.73& -21.50& 33.50&  0.39& 19.28& 0.1026& ph &non-merging \\
1021& 238.40259&  17.80540& 238.39549&  17.80056& 16.11& 16.23& -22.45& -22.14& 49.73&  0.20& 19.22& 0.0918& sp &non-merging \\
1022& 238.60289&  24.18507& 238.59596&  24.18502& 16.57& 17.21& -22.17& -21.55& 47.15&  0.31& 21.53& 0.1179& sp &non-merging \\
1023& 238.62473&   7.32150& 238.62422&   7.31924& 16.11& 16.28& -23.31& -21.94& 15.12&  0.34& 20.88& 0.1013& sp &non-merging \\
1024& 238.67528&  45.34425& 238.68704&  45.33826& 14.12& 14.68& -22.48& -21.77& 28.38&  1.06& 17.08& 0.0401& sp &merging     \\
1025& 238.81140&  24.84760& 238.81508&  24.84484& 15.36& 15.87& -22.48& -21.90& 24.69&  0.53& 17.91& 0.0869& sp &merging     \\
1026& 238.83284&  33.24817& 238.84111&  33.24886& 15.99& 16.70& -22.09& -21.57& 42.40&  0.15& 19.51& 0.0938& sp &non-merging \\
1027& 238.87608&  30.44887& 238.87018&  30.44485& 16.79& 17.18& -21.77& -21.50& 47.54&  0.46& 20.33& 0.1155& ph &non-merging \\
1028& 239.13144&  19.16778& 239.12900&  19.16858& 16.07& 16.16& -21.97& -21.77& 13.06&  2.08& 18.66& 0.0810& ph &merging     \\
1029& 239.19527&  25.85706& 239.19304&  25.86073& 14.86& 15.33& -22.81& -22.33& 20.44&  0.35& 19.26& 0.0733& ph &non-merging \\
1030& 239.57805&  27.23911& 239.58334&  27.23342& 16.49& 14.70& -21.95& -23.58& 41.54&  0.36& 19.28& 0.0857& sp &non-merging \\
1031& 239.78940&  26.91943& 239.78812&  26.91449& 15.99& 16.21& -22.09& -21.97& 28.87&  0.13& 19.40& 0.0870& sp &non-merging \\
1032& 239.91515&  21.19610& 239.91818&  21.20239& 16.70& 16.92& -21.67& -21.48& 47.17&  0.51& 21.31& 0.1067& sp &non-merging \\
1033& 240.28694&  60.95949& 240.28014&  60.96395& 16.06& 16.33& -22.53& -22.39& 37.18&  0.76& 19.48& 0.1041& ph &merging     \\
1034& 240.36700&  53.94738& 240.36786&  53.93642& 14.30& 15.88& -23.99& -22.14& 48.22&  0.00& 19.40& 0.0654& sp &non-merging \\
1035& 240.51828&  26.96303& 240.51657&  26.96087& 15.92& 15.98& -22.60& -22.64& 17.75&  0.53& 19.91& 0.1046& sp &merging     \\
1036& 240.72946&  36.35216& 240.73111&  36.34993& 15.56& 15.82& -21.77& -21.68& 11.78&  0.37& 19.71& 0.0675& sp &non-merging \\
1037& 240.81593&   8.13237& 240.81496&   8.13038& 16.03& 16.62& -22.91& -21.76& 14.96&  0.80& 19.88& 0.1052& sp &merging     \\
1038& 240.83188&  38.25779& 240.83076&  38.25364& 15.85& 16.38& -22.28& -22.13& 28.10&  0.77& 18.94& 0.1028& sp &merging     \\
1039& 241.09955&  11.04346& 241.09912&  11.04208& 16.15& 16.33& -22.05& -21.74&  8.23&  0.33& 20.37& 0.0872& ph &non-merging \\
1040& 241.10849&  11.08344& 241.11090&  11.08089& 15.66& 15.76& -21.90& -22.01& 17.62&  0.41& 19.07& 0.0764& ph &non-merging \\
1041& 241.36089&  54.99442& 241.35229&  54.99805& 15.41& 15.50& -21.69& -21.53& 24.67&  0.84& 19.76& 0.0596& ph &non-merging \\
1042& 241.37157&  16.43586& 241.36014&  16.44275& 13.80& 14.22& -22.82& -22.48& 40.33&  0.37& 17.56& 0.0452& sp &non-merging \\
1043& 241.37436&  19.40984& 241.37294&  19.40880& 15.86& 16.60& -23.11& -22.14& 12.36&  0.79& 19.96& 0.1150& ph &non-merging \\
1044& 241.44522&  37.98212& 241.44240&  37.98540& 16.20& 16.91& -22.09& -21.34& 26.32&  0.20& 20.26& 0.1031& sp &non-merging \\
1045& 241.65500&  23.87691& 241.65959&  23.87622& 15.00& 16.40& -23.34& -22.15& 26.82&  0.23& 17.99& 0.0973& sp &non-merging \\
1046& 241.66371&   0.03297& 241.66374&   0.03493& 15.73& 16.17& -22.70& -21.93& 10.93&  0.97& 19.99& 0.0848& ph &merging     \\
1047& 242.03262&  42.98526& 242.03403&  42.99059& 16.24& 16.61& -22.34& -21.76& 36.65&  0.17& 19.27& 0.1054& ph &non-merging \\
1048& 242.09753&   0.42690& 242.09979&   0.42510& 16.13& 16.37& -21.88& -21.56& 16.66&  0.61& 19.49& 0.0880& ph &merging     \\
1049& 242.23138&  30.64670& 242.22791&  30.65047& 15.89& 16.16& -22.45& -21.96& 29.22&  0.24& 19.00& 0.0932& sp &non-merging \\
1050& 242.45457&  40.66863& 242.45354&  40.67023& 16.81& 17.00& -21.97& -21.68& 13.10&  0.39& 20.84& 0.1160& sp &non-merging \\
1051& 242.92863&  17.79082& 242.92351&  17.78594& 15.39& 16.31& -22.61& -21.77& 37.70&  0.12& 18.84& 0.0830& sp &non-merging \\
1052& 242.93875&  29.74721& 242.93517&  29.74824& 15.62& 15.63& -22.79& -22.58& 18.32&  0.74& 17.38& 0.0850& ph &merging     \\
1053& 243.20938&  13.65261& 243.19989&  13.65343& 15.50& 15.71& -22.07& -21.93& 45.58&  0.21& 18.16& 0.0740& ph &non-merging \\
1054& 243.42796&  18.60187& 243.43098&  18.59697& 16.31& 16.69& -22.46& -21.61& 39.60&  0.68& 19.67& 0.1091& ph &merging     \\
1055& 243.49199&  49.18960& 243.50557&  49.18304& 14.80& 15.63& -22.77& -21.78& 44.83&  0.00& 20.30& 0.0600& sp &non-merging \\
1056& 243.61835&  28.29195& 243.61319&  28.28793& 15.80& 16.64& -22.87& -21.99& 41.27&  0.55& 20.67& 0.1060& sp &non-merging \\
1057& 243.63908&  56.06924& 243.62543&  56.06985& 15.35& 15.93& -22.14& -21.58& 35.75&  0.31& 19.37& 0.0699& ph &non-merging \\
1058& 243.72589&  37.18713& 243.72577&  37.18512& 15.02& 15.05& -22.64& -22.31&  7.96&  0.93& 17.52& 0.0584& sp &merging     \\
1059& 243.80157&  57.71391& 243.80678&  57.71019& 15.46& 15.84& -22.50& -22.10& 24.69&  0.42& 19.54& 0.0806& ph &non-merging \\
1060& 244.03207&   7.74160& 244.03122&   7.74289& 16.02& 16.35& -22.33& -21.86&  9.78&  0.17& 19.11& 0.0982& sp &non-merging \\
1061& 244.12102&  17.31548& 244.11693&  17.32075& 15.66& 16.19& -22.05& -21.62& 33.69&  0.75& 19.66& 0.0775& ph &merging     \\
1062& 244.19197&  55.04247& 244.19345&  55.04548& 16.26& 16.82& -22.15& -21.67& 20.68&  0.85& 21.09& 0.1027& ph &non-merging \\
1063& 244.50311&  25.39309& 244.50690&  25.39729& 16.01& 16.03& -22.68& -22.53& 38.70&  0.43& 19.12& 0.1121& sp &non-merging \\
1064& 244.54990&  56.78514& 244.55443&  56.78121& 15.44& 15.78& -22.12& -21.65& 20.26&  0.49& 20.27& 0.0648& ph &non-merging \\
1065& 244.67084&  55.51764& 244.66286&  55.52039& 16.28& 16.69& -23.01& -22.16& 38.80&  0.24& 19.28& 0.1156& ph &non-merging \\
1066& 244.75488&  11.00602& 244.75229&  11.01263& 15.86& 16.05& -22.18& -22.45& 45.20&  0.44& 18.83& 0.0987& ph &non-merging \\
1067& 244.80820&  46.77468& 244.81670&  46.77584& 15.67& 16.36& -22.35& -21.52& 31.95&  0.40& 19.48& 0.0816& sp &non-merging \\
1068& 244.81396&  26.40847& 244.81627&  26.40444& 15.96& 16.46& -22.64& -22.17& 32.25&  0.84& 20.54& 0.1120& sp &non-merging \\
1069& 244.85742&   9.56379& 244.86087&   9.55864& 16.24& 17.07& -23.00& -21.69& 46.20&  0.00& 20.54& 0.1183& ph &non-merging \\
1070& 244.93098&  26.71178& 244.92859&  26.70862& 16.27& 16.29& -22.04& -21.73& 23.40&  0.14& 18.96& 0.0943& sp &non-merging \\
1071& 245.07776&   8.87219& 245.07668&   8.86687& 16.21& 16.70& -22.85& -22.22& 40.60&  1.81& 18.93& 0.1184& ph &non-merging \\
1072& 245.48392&  25.68863& 245.48773&  25.69153& 16.72& 16.76& -22.80& -22.13& 28.98&  0.94& 20.22& 0.0998& sp &non-merging \\
1073& 245.67578&  51.28322& 245.68053&  51.28091& 15.18& 15.50& -22.29& -21.62& 15.18&  0.17& 18.36& 0.0596& ph &non-merging \\
1074& 246.01105&   8.03278& 246.01128&   8.03157& 16.08& 16.93& -22.78& -21.67&  9.08&  0.42& 20.42& 0.1167& ph &non-merging \\
1075& 246.03815&  48.64325& 246.04533&  48.64359& 15.30& 16.48& -22.85& -21.52& 28.11&  0.45& 19.48& 0.0904& sp &non-merging \\
1076& 246.07687&  20.96955& 246.07536&  20.97408& 15.20& 15.95& -23.12& -22.57& 30.65&  0.49& 18.72& 0.0999& sp &merging     \\
1077& 246.09814&  45.12042& 246.10353&  45.11554& 16.94& 17.12& -21.92& -21.40& 45.31&  0.66& 20.38& 0.1154& sp &non-merging \\
1078& 246.18939&   5.95906& 246.18317&   5.96310& 15.40& 16.46& -22.92& -21.65& 42.28&  0.22& 19.54& 0.0872& ph &non-merging \\
1079& 246.31850&  33.19344& 246.31758&  33.19626& 15.82& 17.28& -23.23& -21.65& 21.95&  0.73& 19.10& 0.1185& sp &non-merging \\
1080& 246.54312&  14.74193& 246.54211&  14.73909& 16.40& 16.59& -21.55& -21.49& 17.69&  0.20& 20.03& 0.0903& sp &non-merging \\
1081& 246.66595&  50.69655& 246.66417&  50.69558& 16.67& 16.77& -22.25& -22.21& 11.10&  0.20& 19.83& 0.1177& ph &non-merging \\
1082& 246.69788&  50.69717& 246.68730&  50.69709& 15.85& 16.47& -22.68& -22.19& 44.81&  0.15& 19.35& 0.1040& ph &non-merging \\
1083& 246.88513&  27.25772& 246.88258&  27.25811& 16.45& 17.23& -23.04& -21.99& 16.33&  0.00& 20.80& 0.1115& sp &non-merging \\
1084& 247.03415&   7.35955& 247.03670&   7.36379& 15.64& 16.17& -22.23& -21.77& 27.96&  0.29& 19.65& 0.0862& ph &non-merging \\
1085& 247.17235&  28.02481& 247.16876&  28.02401& 16.51& 17.00& -22.27& -22.08& 24.20&  0.15& 19.68& 0.1170& sp &non-merging \\
1086& 248.18253&  49.37279& 248.17168&  49.37135& 15.70& 16.48& -22.77& -21.65& 48.67&  0.22& 19.74& 0.1051& ph &non-merging \\
1087& 248.21898&  12.88054& 248.22505&  12.88631& 15.64& 15.68& -22.43& -22.17& 46.35&  0.59& 18.56& 0.0853& sp &merging     \\
1088& 248.27133&  11.76139& 248.27222&  11.75901& 14.48& 15.78& -23.93& -21.51& 11.83&  0.00& 20.84& 0.0699& ph &non-merging \\
1089& 248.68349&  21.97861& 248.68915&  21.97429& 15.67& 15.68& -22.57& -22.84& 42.04&  0.61& 19.41& 0.0952& sp &non-merging \\
1090& 249.02278&  32.65861& 249.01509&  32.65554& 15.65& 16.79& -23.27& -21.93& 46.24&  0.00& 21.02& 0.0998& sp &non-merging \\
1091& 249.20293&  41.89416& 249.19472&  41.88770& 15.18& 15.70& -22.60& -22.33& 46.14&  0.60& 18.94& 0.0784& sp &merging     \\
1092& 249.50357&  27.57087& 249.50737&  27.57019& 16.39& 16.85& -21.83& -21.59& 23.66&  0.97& 19.73& 0.1075& ph &merging     \\
1093& 249.51524&  26.72517& 249.51678&  26.72474& 15.96& 16.37& -22.49& -21.76&  8.92&  0.67& 19.93& 0.0952& ph &non-merging \\
1094& 249.75737&  29.76262& 249.76247&  29.76542& 15.78& 16.45& -22.55& -21.56& 30.09&  0.21& 19.14& 0.0877& sp &non-merging \\
1095& 249.83385&  29.84883& 249.83308&  29.85053& 14.78& 15.94& -23.74& -21.65& 10.35&  0.41& 19.37& 0.0868& ph &non-merging \\
1096& 250.08893&  40.75524& 250.09189&  40.75037& 16.06& 16.93& -22.36& -21.59& 35.90&  0.58& 20.69& 0.1043& sp &non-merging \\
1097& 250.38387&  24.09065& 250.38744&  24.08665& 16.26& 16.83& -21.78& -21.50& 33.41&  0.16& 19.13& 0.1003& sp &non-merging \\
1098& 251.26759&  35.30721& 251.27028&  35.30883& 16.05& 16.68& -22.64& -21.67& 19.79&  0.63& 19.00& 0.1140& ph &merging     \\
1099& 251.43486&  50.01088& 251.44400&  50.01458& 14.64& 15.13& -23.65& -23.58& 42.94&  0.86& 17.51& 0.0952& ph &non-merging \\
1100& 252.21599&  38.77087& 252.21379&  38.76821& 17.21& 17.29& -21.59& -21.32& 23.73&  0.46& 21.31& 0.1185& ph &non-merging \\
1101& 252.77428&  27.79865& 252.77003&  27.79932& 16.46& 16.58& -22.17& -22.19& 26.92&  0.63& 20.17& 0.1107& sp &non-merging \\
1102& 252.83621&  32.37077& 252.83574&  32.36868& 15.86& 16.18& -22.28& -22.08& 12.18&  1.45& 19.38& 0.0869& sp &merging     \\
1103& 253.47974&  44.17297& 253.47908&  44.17059& 16.55& 16.70& -23.38& -21.60& 16.01&  0.38& 19.57& 0.1028& ph &non-merging \\
1104& 253.57262&  37.62238& 253.56097&  37.62618& 14.36& 15.40& -23.23& -22.08& 43.51&  0.42& 18.53& 0.0649& sp &non-merging \\
1105& 253.88789&  38.06485& 253.88199&  38.06286& 16.14& 16.48& -22.96& -22.59& 36.88&  2.84& 18.73& 0.1149& ph &non-merging \\
1106& 254.03525&  38.29171& 254.03841&  38.29419& 16.45& 16.65& -22.21& -22.32& 25.83&  0.76& 18.92& 0.1161& sp &merging     \\
1107& 254.16574&  18.51075& 254.17314&  18.51366& 16.20& 16.31& -21.55& -21.78& 40.60&  0.19& 19.22& 0.0810& sp &non-merging \\
1108& 254.28751&  48.03094& 254.28040&  48.02500& 15.26& 15.70& -22.68& -22.27& 41.54&  0.29& 19.25& 0.0829& ph &non-merging \\
1109& 254.41968&  40.72236& 254.41612&  40.70732& 13.86& 13.87& -21.90& -21.93& 32.75&  0.45& 18.13& 0.0306& sp &non-merging \\
1110& 254.71735&  63.17952& 254.71591&  63.17645& 15.85& 15.95& -22.62& -22.43& 20.22&  0.06& 18.61& 0.1000& sp &non-merging \\
1111& 254.74515&  42.66385& 254.74483&  42.66500& 16.05& 16.57& -22.45& -21.65&  7.43&  1.33& 20.73& 0.0971& ph &non-merging \\
1112& 254.86977&  30.48376& 254.86914&  30.48620& 16.73& 16.90& -22.31& -21.60& 17.59&  0.85& 20.37& 0.1105& ph &non-merging \\
1113& 255.53001&  62.07434& 255.52695&  62.07991& 16.20& 16.73& -22.32& -21.62& 39.96&  0.27& 19.01& 0.1088& sp &non-merging \\
1114& 255.55560&  39.03723& 255.56065&  39.04506& 16.20& 16.36& -21.79& -21.54& 47.95&  0.07& 19.54& 0.0831& sp &non-merging \\
1115& 255.55669&  38.19928& 255.56520&  38.19994& 16.77& 16.93& -21.61& -21.71& 48.01&  0.30& 20.10& 0.1121& sp &non-merging \\
1116& 255.60248&  33.50311& 255.59880&  33.49702& 15.38& 16.26& -23.10& -21.70& 37.67&  0.85& 18.31& 0.0840& sp &non-merging \\
1117& 255.62807&  34.04187& 255.62964&  34.03900& 16.10& 16.72& -22.28& -21.61& 20.24&  0.20& 19.28& 0.0993& sp &non-merging \\
1118& 255.66383&  33.51410& 255.65694&  33.52089& 15.68& 16.37& -22.40& -21.93& 49.43&  0.32& 19.57& 0.0845& sp &non-merging \\
1119& 255.93855&  30.50901& 255.93086&  30.50971& 16.29& 16.86& -22.14& -21.72& 44.97&  0.07& 18.80& 0.1051& ph &non-merging \\
1120& 256.01096&  33.86885& 256.00888&  33.87057& 15.88& 16.25& -22.54& -22.03& 14.53&  1.92& 19.01& 0.0913& sp &merging     \\
1121& 256.37222&  22.26877& 256.35831&  22.27164& 13.81& 15.12& -23.19& -21.22& 44.33&  0.17& 17.41& 0.0490& sp &non-merging \\
1122& 256.52911&  19.03340& 256.53674&  19.03666& 15.22& 16.24& -23.81& -21.83& 41.73&  0.62& 19.10& 0.0798& ph &merging     \\
1123& 256.75662&  23.57385& 256.75571&  23.57227& 16.67& 16.98& -22.26& -21.90& 13.16&  0.65& 19.68& 0.1163& sp &non-merging \\
1124& 256.80829&  19.68301& 256.80963&  19.67749& 15.92& 16.66& -22.32& -21.68& 36.18&  0.40& 19.26& 0.0988& ph &non-merging \\
1125& 256.84048&  33.38821& 256.83276&  33.38866& 15.87& 16.40& -22.87& -22.29& 41.96&  0.00& 19.99& 0.1006& sp &non-merging \\
1126& 257.17389&  33.45099& 257.17734&  33.45800& 16.40& 16.49& -22.01& -21.75& 49.83&  0.27& 20.40& 0.1020& sp &non-merging \\
1127& 257.63409&  33.48524& 257.63156&  33.49020& 15.96& 16.86& -22.57& -21.74& 37.60&  0.33& 20.19& 0.1092& sp &non-merging \\
1128& 257.70099&  39.48326& 257.70578&  39.48574& 15.59& 16.27& -22.26& -21.67& 24.00&  1.41& 19.45& 0.0817& ph &merging     \\
1129& 257.75528&  39.69049& 257.74863&  39.69480& 14.69& 16.40& -23.70& -22.03& 41.15&  0.80& 18.57& 0.0946& ph &non-merging \\
1130& 258.06747&  64.03677& 258.08054&  64.03562& 15.51& 15.86& -22.37& -21.78& 31.71&  0.27& 18.80& 0.0825& sp &non-merging \\
1131& 258.19138&  29.28760& 258.19626&  29.29298& 16.93& 16.97& -21.47& -21.56& 46.29&  0.20& 20.13& 0.1051& sp &non-merging \\
1132& 258.20016&  27.54950& 258.20419&  27.54752& 15.88& 16.28& -22.57& -21.93& 23.49&  0.11& 19.45& 0.0879& ph &non-merging \\
1133& 258.32935&  64.07687& 258.31345&  64.07335& 15.05& 15.26& -22.65& -22.45& 41.72&  0.59& 18.99& 0.0811& sp &merging     \\
1134& 258.36627&  39.71220& 258.35709&  39.71846& 15.56& 15.71& -21.80& -21.68& 42.54&  0.15& 19.05& 0.0671& ph &non-merging \\
1135& 258.56393&  41.78653& 258.56729&  41.79477& 15.25& 15.30& -22.83& -23.30& 44.96&  0.99& 17.55& 0.0789& ph &merging     \\
1136& 259.04489&  21.91468& 259.04355&  21.91394& 15.95& 16.08& -23.14& -22.39& 10.05&  0.65& 20.58& 0.1084& ph &non-merging \\
1137& 259.06375&  28.01401& 259.06506&  28.00965& 15.83& 16.83& -23.07& -22.41& 31.03&  0.13& 18.74& 0.1074& sp &non-merging \\
1138& 259.08484&  28.00562& 259.08096&  28.00879& 16.36& 17.07& -22.29& -21.52& 32.22&  0.26& 20.31& 0.1080& sp &non-merging \\
1139& 259.22958&  76.25295& 259.22421&  76.25070& 16.56& 16.74& -22.29& -21.50& 17.62&  0.38& 20.12& 0.1062& ph &non-merging \\
1140& 260.15018&  56.66183& 260.15707&  56.66256& 16.21& 16.26& -22.66& -22.56& 29.20&  0.88& 18.85& 0.1198& sp &merging     \\
1141& 260.55554&  54.31577& 260.55560&  54.31813& 16.24& 17.06& -22.91& -21.42& 16.59&  0.66& 19.43& 0.1102& sp &merging     \\
1142& 260.64053&  73.30917& 260.64624&  73.30388& 16.01& 17.04& -23.06& -21.63& 40.05&  0.61& 19.23& 0.1138& ph &non-merging \\
1143& 260.74521&  38.32410& 260.74152&  38.32709& 16.72& 16.84& -21.57& -21.75& 29.36&  0.14& 19.67& 0.1104& ph &non-merging \\
1144& 260.85886&  71.26280& 260.83701&  71.26434& 14.11& 14.18& -22.16& -22.60& 17.99&  1.32& 17.51& 0.0360& ph &merging     \\
1145& 261.31284&  54.02799& 261.32126&  54.02582& 16.45& 16.46& -21.77& -21.71& 36.18&  0.68& 19.07& 0.1042& sp &merging     \\
1146& 261.45721&  31.55057& 261.45840&  31.54456& 14.92& 16.35& -23.90& -22.29& 38.45&  0.86& 18.12& 0.0974& ph &non-merging \\
1147& 261.90390&  27.15114& 261.90253&  27.15467& 15.74& 16.94& -23.04& -21.77& 25.62&  0.58& 19.63& 0.1072& ph &merging     \\
1148& 262.58838&  55.77737& 262.59421&  55.77687& 16.53& 16.93& -22.35& -21.84& 23.83&  0.49& 20.59& 0.1129& sp &non-merging \\
1149& 262.64847&  54.71286& 262.64520&  54.70845& 15.01& 16.76& -23.60& -21.61& 30.91&  0.47& 19.29& 0.0998& sp &merging     \\
1150& 263.05917&  34.84614& 263.06647&  34.83995& 15.20& 15.68& -22.16& -21.73& 38.68&  0.37& 19.59& 0.0670& ph &non-merging \\
1151& 263.12112&  31.03676& 263.11874&  31.03912& 15.06& 16.16& -23.56& -22.47& 22.08&  1.47& 18.47& 0.1110& ph &merging     \\
1152& 263.31619&  29.30383& 263.31516&  29.30686& 15.59& 16.52& -23.14& -22.34& 23.65&  1.59& 18.75& 0.1183& ph &merging     \\
1153& 264.89056&  55.11989& 264.90158&  55.12386& 16.12& 16.84& -22.67& -21.39& 47.88&  0.39& 20.66& 0.0995& sp &non-merging \\
1154& 265.19083&  58.31756& 265.18030&  58.31945& 16.75& 16.94& -21.93& -21.57& 44.06&  0.29& 20.93& 0.1194& ph &non-merging \\
1155& 266.78464&  62.40006& 266.78534&  62.39667& 15.10& 16.94& -23.38& -21.53& 22.52&  0.52& 19.10& 0.1027& ph &non-merging \\
1156& 267.90924&  52.66175& 267.91089&  52.65571& 15.15& 16.74& -23.22& -21.94& 38.46&  0.92& 18.77& 0.0970& ph &merging     \\
1157& 268.08789&  59.61363& 268.09052&  59.61320& 16.17& 16.72& -22.19& -21.87&  9.25&  0.27& 20.38& 0.1029& ph &non-merging \\
1158& 268.25616&  59.62018& 268.24649&  59.62656& 16.33& 16.36& -22.19& -21.91& 49.28&  0.79& 20.17& 0.0943& ph &non-merging \\
1159& 268.29028&  59.69229& 268.29395&  59.69153& 15.73& 16.52& -23.43& -21.79& 12.06&  0.23& 18.04& 0.0927& ph &non-merging \\
1160& 268.62692&  56.04895& 268.61679&  56.05005& 16.45& 17.25& -22.16& -21.36& 42.39&  1.48& 20.65& 0.1160& ph &non-merging \\
1161& 269.31775&  53.78119& 269.32053&  53.78739& 16.32& 16.84& -22.53& -21.88& 46.93&  0.02& 20.72& 0.1151& ph &non-merging \\
1162& 315.30634&  -6.43170& 315.31039&  -6.43292& 15.59& 16.33& -22.61& -21.92& 26.22&  0.43& 18.41& 0.0961& sp &non-merging \\
1163& 316.42685&  -5.61565& 316.42664&  -5.62292& 15.85& 15.98& -21.81& -21.90& 39.40&  0.08& 18.74& 0.0822& sp &non-merging \\
1164& 317.66827&  -6.57671& 317.67401&  -6.57772& 16.24& 16.56& -21.97& -21.59& 33.73&  0.58& 21.01& 0.0890& sp &non-merging \\
1165& 321.57053&  -7.17601& 321.56696&  -7.17955& 14.85& 16.68& -23.54& -22.16& 30.18&  0.07& 18.94& 0.0925& ph &non-merging \\
1166& 323.41022&   1.06867& 323.40753&   1.07095& 15.86& 15.99& -22.50& -22.23& 19.90&  1.10& 18.01& 0.0860& sp &merging     \\
1167& 325.61206&  -6.58677& 325.61096&  -6.58024& 14.85& 16.44& -23.08& -21.67& 38.30&  0.20& 18.86& 0.0883& sp &non-merging \\
1168& 328.26959&  -1.01617& 328.26788&  -1.01583& 16.46& 17.19& -22.36& -21.66& 13.12&  0.25& 20.71& 0.1190& sp &non-merging \\
1169& 328.39685&  -8.69421& 328.39621&  -8.69803& 16.57& 17.04& -22.25& -21.84& 28.78&  0.45& 20.53& 0.1173& sp &non-merging \\
1170& 328.52530&  -8.64287& 328.52725&  -8.65017& 14.23& 14.74& -23.51& -23.11& 35.28&  0.61& 17.15& 0.0698& sp &merging     \\
1171& 329.37497&  -0.16078& 329.36981&  -0.16055& 16.23& 16.58& -22.18& -22.04& 35.63&  0.77& 19.17& 0.1078& sp &non-merging \\
1172& 331.22598&  -8.45500& 331.23080&  -8.45319& 16.12& 17.21& -23.20& -21.62& 37.95&  0.02& 19.92& 0.1176& sp &non-merging \\
1173& 331.90152&  -9.50781& 331.91049&  -9.50806& 15.78& 16.36& -22.05& -21.40& 48.10&  1.00& 19.54& 0.0825& sp &non-merging \\
1174& 333.09039&  -7.34175& 333.08774&  -7.34197& 16.42& 16.80& -22.24& -22.22& 19.50&  0.25& 19.08& 0.1167& sp &non-merging \\
1175& 334.45642&  12.76494& 334.46115&  12.76862& 16.44& 17.07& -22.27& -22.09& 44.51&  0.14& 20.05& 0.1194& sp &non-merging \\
1176& 334.91550&  12.46653& 334.92102&  12.46660& 16.79& 16.92& -21.69& -21.71& 38.21&  0.07& 20.76& 0.1111& ph &non-merging \\
1177& 335.70438&  -9.03949& 335.70334&  -9.03734& 15.59& 15.72& -22.65& -22.00& 13.13&  0.53& 19.39& 0.0837& sp &non-merging \\
1178& 335.83887&  -8.94162& 335.83966&  -8.93983& 15.49& 15.53& -22.61& -22.46& 10.79&  0.24& 18.91& 0.0840& sp &non-merging \\
1179& 336.34229&  -8.70791& 336.34689&  -8.70099& 16.04& 16.19& -22.04& -21.71& 45.92&  0.15& 20.26& 0.0844& sp &non-merging \\
1180& 336.54730&  -8.74586& 336.54205&  -8.74304& 15.84& 15.90& -22.03& -22.08& 32.44&  0.71& 19.34& 0.0834& sp &merging     \\
1181& 336.83777&  -0.67809& 336.83572&  -0.67916& 14.85& 15.53& -22.11& -21.74&  8.90&  0.35& 18.47& 0.0566& sp &non-merging \\
1182& 337.10632&  -9.62287& 337.10687&  -9.62511& 15.26& 15.46& -22.85& -22.37& 12.65&  0.82& 18.03& 0.0833& sp &merging     \\
1183& 337.66824&  13.98012& 337.67096&  13.98432& 16.06& 16.85& -22.84& -21.84& 36.97&  0.55& 19.12& 0.1178& sp &merging     \\
1184& 337.67639&  -9.82998& 337.66925&  -9.82938& 15.89& 16.25& -22.21& -21.58& 40.64&  0.22& 19.60& 0.0879& sp &non-merging \\
1185& 338.39902&   0.69693& 338.40540&   0.69722& 15.94& 16.71& -22.58& -21.58& 43.61&  0.15& 19.58& 0.1065& sp &non-merging \\
1186& 338.81274&  14.06910& 338.80869&  14.07062& 16.06& 16.08& -21.95& -22.00& 22.99&  0.16& 19.38& 0.0829& sp &non-merging \\
1187& 339.20493&  14.69852& 339.20340&  14.69897& 15.01& 15.98& -23.07& -22.20&  9.15&  0.42& 19.36& 0.0907& ph &non-merging \\
1188& 342.85339&  -9.76415& 342.85425&  -9.75661& 15.11& 15.69& -22.84& -21.92& 40.35&  0.09& 18.35& 0.0806& ph &non-merging \\
1189& 343.64468&  -0.57106& 343.64426&  -0.58025& 15.19& 15.73& -22.26& -21.72& 41.88&  0.16& 18.21& 0.0679& sp &non-merging \\
1190& 343.75888&  -0.37842& 343.76273&  -0.38516& 15.65& 15.98& -21.88& -21.56& 36.09&  0.13& 18.78& 0.0695& sp &non-merging \\
1191& 344.11511&  -0.54482& 344.11786&  -0.54829& 16.55& 15.96& -21.86& -22.73& 31.10&  1.39& 19.42& 0.1098& sp &non-merging \\
1192& 344.48264&  14.14971& 344.48215&  14.14779& 14.97& 15.97& -23.94& -21.81& 11.62&  0.34& 18.80& 0.0901& sp &non-merging \\
1193& 344.52451&   1.18620& 344.52905&   1.18817& 16.18& 16.33& -22.22& -22.39& 32.75&  0.24& 19.31& 0.1029& sp &non-merging \\
1194& 345.83447& -10.56392& 345.83191& -10.55735& 15.98& 16.89& -22.67& -21.56& 49.63&  0.16& 20.75& 0.1106& sp &non-merging \\
1195& 347.59546&  14.56765& 347.59955&  14.56388& 16.07& 16.91& -22.56& -21.66& 38.53&  0.36& 20.89& 0.1104& sp &non-merging \\
1196& 349.39111&  -9.09316& 349.38425&  -9.09122& 15.82& 15.86& -22.79& -22.65& 40.09&  0.08& 19.89& 0.0868& ph &non-merging \\
1197& 349.48822& -10.14417& 349.49463& -10.14698& 14.69& 15.81& -22.80& -22.72& 32.64&  0.25& 18.95& 0.0707& sp &non-merging \\
1198& 349.97699&   0.26378& 349.97263&   0.25924& 16.96& 16.99& -21.91& -21.78& 47.16&  0.45& 20.50& 0.1184& sp &non-merging \\
1199& 350.60654&   1.06559& 350.60645&   1.06919& 16.09& 16.16& -22.73& -22.56& 26.99&  0.27& 20.58& 0.1188& sp &non-merging \\
1200& 350.78281&  15.04363& 350.78741&  15.04422& 16.41& 16.43& -22.13& -22.18& 31.92&  0.39& 19.48& 0.1118& sp &non-merging \\
1201& 352.25513&  -8.94550& 352.25491&  -8.94727& 16.47& 16.54& -21.75& -21.75& 11.03&  0.11& 20.54& 0.0954& sp &non-merging \\
1202& 353.60040&  -0.89022& 353.60406&  -0.88378& 16.26& 16.71& -22.24& -21.66& 49.60&  0.14& 20.17& 0.1042& ph &non-merging \\
1203& 355.10361&  15.72200& 355.10495&  15.72715& 16.72& 16.95& -21.96& -21.64& 38.40&  0.41& 22.69& 0.1137& sp &non-merging \\
1204& 357.58926&  -8.88493& 357.58652&  -8.88589& 15.62& 16.53& -22.47& -21.50& 16.02&  0.80& 18.95& 0.0848& sp &merging     \\
1205& 358.52655& -10.42430& 358.52933& -10.42133& 15.57& 15.96& -21.85& -21.74& 19.00&  0.23& 19.52& 0.0705& sp &non-merging \\
1206& 358.66647&  16.08228& 358.66223&  16.08075& 15.02& 15.96& -22.76& -21.60& 21.92&  0.28& 18.26& 0.0758& ph &non-merging \\
1207& 358.94681&  15.85121& 358.94888&  15.84999& 15.85& 16.20& -22.98& -21.99& 13.62&  1.03& 19.58& 0.0890& ph &merging     \\
1208& 359.94400&  14.41535& 359.94467&  14.41688& 16.33& 16.41& -22.29& -21.76&  9.86&  0.36& 19.99& 0.0910& sp &non-merging \\
1209& 359.99503&   0.70175& 359.99289&   0.70241& 14.98& 15.48& -22.81& -22.21& 11.27&  0.17& 18.90& 0.0759& ph &non-merging \\

\end{longtable}
